Bankruptcy Shocks and Legal Labor Markets: Evidence from the Court Competition Era

We study how Chapter 11 bankruptcies affect local legal labor markets. We document that bankruptcy shocks increase county legal employment and corroborate this finding by exploiting a stipulation of the law known as Forum Shopping during the Court Competition Era (1991-1996). We quantify losses to local communities from firms forum shopping away from their local area as follows. First, we calculate the unrealized potential employment gains implied by our reduced-form results. Second, we structurally estimate a model of legal labor markets and quantify welfare losses. We uncover meaningful costs to local communities from lax bankruptcy venue laws.

==> Regressions/Delta_skilled.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }\\
\midrule
main                &                     &                     \\
ln\_n\_BR             &      0.0295\sym{***}&      0.0121\sym{***}\\
                    &  (0.000682)         &   (0.00225)         \\
\midrule
Observations        &         790         &         790         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Delta_skilled_shock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{emp}&\multicolumn{1}{c}{wage}\\
\midrule
main                &                     &                     \\
ln(Non-FS Bankruptcies)&     0.00212         &     0.00750\sym{***}\\
                    &   (0.00263)         &  (0.000931)         \\
\midrule
Observations        &         584         &         584         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Delta_unskilled.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }\\
\midrule
main                &                     &                     \\
ln\_n\_BR             &      0.0384\sym{***}&      0.0413\sym{***}\\
                    &  (0.000834)         &   (0.00984)         \\
\midrule
Observations        &         765         &         765         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Delta_unskilled_shock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{emp}&\multicolumn{1}{c}{wage}\\
\midrule
main                &                     &                     \\
ln(Non-FS Bankruptcies)&      0.0110         &      0.0293\sym{***}\\
                    &    (0.0112)         &   (0.00117)         \\
\midrule
Observations        &         573         &         573         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/BR_EXOG_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\%$\Delta$(County Population)&       0.221         &       0.224         &       0.273         &       0.233         &       0.288         \\
                    &     (0.209)         &     (0.210)         &     (0.204)         &     (0.212)         &     (0.207)         \\
\addlinespace
\%$\Delta$(Emp Non-Legal)&                     &    -0.00402         &                     &                     &    -0.00356         \\
                    &                     &   (0.00880)         &                     &                     &   (0.00927)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&                     &                     &     0.00206         &                     &     0.00601         \\
                    &                     &                     &    (0.0188)         &                     &    (0.0200)         \\
\addlinespace
Unemployment Rate   &                     &                     &                     &     0.00134         &     0.00144         \\
                    &                     &                     &                     &   (0.00171)         &   (0.00172)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.772         &       0.772         &       0.774         &       0.772         &       0.774         \\
Observations        &       15931         &       15931         &       15925         &       15931         &       15925         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/BR_EXOG_All_Counties90_97_OmitNYDE_All_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\%$\Delta$(County Population)&       0.104         &       0.148\sym{*}  &       0.141         &       0.186\sym{*}  &       0.235\sym{*}  &       0.160         \\
                    &    (0.0775)         &    (0.0869)         &    (0.0891)         &     (0.106)         &     (0.129)         &     (0.119)         \\
\addlinespace
\%$\Delta$(Emp Non-Legal)&    -0.00659         &    -0.00348         &    -0.00309         &    -0.00410         &    -0.00232         &    -0.00476         \\
                    &   (0.00474)         &   (0.00457)         &   (0.00454)         &   (0.00503)         &   (0.00543)         &   (0.00559)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&     0.00368         &    -0.00225         &  -0.0000477         &  -0.0000833         &     0.00533         &     0.00330         \\
                    &   (0.00917)         &    (0.0101)         &    (0.0104)         &    (0.0108)         &    (0.0107)         &    (0.0112)         \\
\addlinespace
Unemployment Rate   &     0.00375\sym{***}&    0.000322         &  -0.0000109         &   0.0000308         &    0.000936         &     0.00121         \\
                    &   (0.00123)         &  (0.000991)         &   (0.00108)         &  (0.000992)         &   (0.00127)         &   (0.00132)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.762         &       0.762         &       0.763         &       0.763         &       0.767         &       0.773         \\
Observations        &       18391         &       18391         &       18391         &       18391         &       18391         &       18367         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/BR_EXOG_All_Counties90_97_OmitNYDE_LAGS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
L.\%$\Delta$(County Population)&       0.255\sym{*}  &       0.248\sym{*}  &       0.178\sym{*}  &       0.254\sym{*}  &       0.173\sym{*}  \\
                    &     (0.152)         &     (0.150)         &    (0.0964)         &     (0.150)         &    (0.0946)         \\
\addlinespace
L.\%$\Delta$(Emp Non-Legal)&                     &      0.0149\sym{**} &                     &                     &      0.0120\sym{**} \\
                    &                     &   (0.00693)         &                     &                     &   (0.00548)         \\
\addlinespace
L.\%$\Delta$(Non-Legal Establishments)&                     &                     &    -0.00489         &                     &     -0.0113         \\
                    &                     &                     &    (0.0111)         &                     &    (0.0110)         \\
\addlinespace
L.Unemployment Rate &                     &                     &                     &   -0.000258         & -0.00000154         \\
                    &                     &                     &                     &   (0.00138)         &   (0.00137)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.773         &       0.773         &       0.793         &       0.773         &       0.793         \\
Observations        &       18365         &       18365         &       15300         &       18365         &       15300         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
ln(Firm Assets)     &      0.0642\sym{***}&                     &      0.0642\sym{***}&      0.0748\sym{***}&      0.0798\sym{**} \\
                    &    (0.0184)         &                     &    (0.0188)         &    (0.0213)         &    (0.0328)         \\
\addlinespace
Firm Leverage       &     0.00179         &                     &     0.00214         &     0.00265         &   -0.000544         \\
                    &   (0.00362)         &                     &   (0.00368)         &   (0.00369)         &   (0.00583)         \\
\addlinespace
ln(Firm Employment) &     0.00496         &                     &     0.00614         &    -0.00831         &     -0.0182         \\
                    &    (0.0168)         &                     &    (0.0173)         &    (0.0209)         &    (0.0324)         \\
\addlinespace
ln(County Legal Sector Emp)&                     &     -0.0163         &     -0.0419         &     -0.0361         &      -0.111         \\
                    &                     &    (0.0521)         &    (0.0555)         &    (0.0560)         &     (0.111)         \\
\addlinespace
ln(County Legal Sector Avg Wage)&                     &    -0.00843         &       0.100         &       0.133         &       0.344         \\
                    &                     &     (0.173)         &     (0.186)         &     (0.188)         &     (0.448)         \\
\addlinespace
ln(County Population)&                     &      0.0340         &      0.0430         &      0.0251         &      0.0524         \\
                    &                     &    (0.0544)         &    (0.0571)         &    (0.0580)         &     (0.125)         \\
\midrule
                    &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     \\
Year                &         Yes         &         Yes         &         Yes         &         Yes         &          No         \\
Industry            &          No         &          No         &          No         &         Yes         &         Yes         \\
District-Year       &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     \\
R-Squared           &       0.112         &      0.0231         &       0.117         &       0.143         &       0.464         \\
Observations        &         351         &         393         &         344         &         343         &         251         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(Firm Assets)     &      0.0642\sym{***}&                     &      0.0642\sym{***}\\
                    &    (0.0184)         &                     &    (0.0188)         \\
\addlinespace
Firm Leverage       &     0.00179         &                     &     0.00214         \\
                    &   (0.00362)         &                     &   (0.00368)         \\
\addlinespace
ln(Firm Employment) &     0.00496         &                     &     0.00614         \\
                    &    (0.0168)         &                     &    (0.0173)         \\
\addlinespace
ln(County Legal Sector Emp)&                     &     -0.0163         &     -0.0419         \\
                    &                     &    (0.0521)         &    (0.0555)         \\
\addlinespace
ln(County Legal Sector Avg Wage)&                     &    -0.00843         &       0.100         \\
                    &                     &     (0.173)         &     (0.186)         \\
\addlinespace
ln(County Population)&                     &      0.0340         &      0.0430         \\
                    &                     &    (0.0544)         &    (0.0571)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
Year                &         Yes         &         Yes         &         Yes         \\
Industry            &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.112         &      0.0231         &       0.117         \\
Observations        &         351         &         393         &         344         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(Firm Assets)     &      0.0747\sym{***}&                     &      0.0748\sym{***}\\
                    &    (0.0208)         &                     &    (0.0213)         \\
\addlinespace
Firm Leverage       &     0.00234         &                     &     0.00265         \\
                    &   (0.00363)         &                     &   (0.00369)         \\
\addlinespace
ln(Firm Employment) &    -0.00967         &                     &    -0.00831         \\
                    &    (0.0205)         &                     &    (0.0209)         \\
\addlinespace
ln(County Legal Sector Emp)&                     &     -0.0172         &     -0.0361         \\
                    &                     &    (0.0521)         &    (0.0560)         \\
\addlinespace
ln(County Legal Sector Avg Wage)&                     &      0.0508         &       0.133         \\
                    &                     &     (0.174)         &     (0.188)         \\
\addlinespace
ln(County Population)&                     &      0.0188         &      0.0251         \\
                    &                     &    (0.0545)         &    (0.0580)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
Year                &         Yes         &         Yes         &         Yes         \\
Industry            &         Yes         &         Yes         &         Yes         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.139         &      0.0619         &       0.143         \\
Observations        &         350         &         392         &         343         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(Firm Assets)     &      0.0550\sym{**} &                     &      0.0510\sym{*}  \\
                    &    (0.0256)         &                     &    (0.0266)         \\
\addlinespace
Firm Leverage       &    -0.00298         &                     &    -0.00341         \\
                    &   (0.00531)         &                     &   (0.00543)         \\
\addlinespace
ln(Firm Employment) &     0.00802         &                     &      0.0118         \\
                    &    (0.0241)         &                     &    (0.0250)         \\
\addlinespace
ln(County Legal Sector Emp)&                     &     -0.0624         &      -0.157         \\
                    &                     &     (0.103)         &     (0.108)         \\
\addlinespace
ln(County Legal Sector Avg Wage)&                     &      0.0698         &       0.386         \\
                    &                     &     (0.407)         &     (0.438)         \\
\addlinespace
ln(County Population)&                     &      0.0746         &       0.138         \\
                    &                     &     (0.114)         &     (0.119)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
Year                &          No         &          No         &          No         \\
Industry            &          No         &          No         &          No         \\
District-Year       &         Yes         &         Yes         &         Yes         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.429         &       0.333         &       0.433         \\
Observations        &         259         &         302         &         252         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG4.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(Firm Assets)     &      0.0819\sym{***}&                     &      0.0798\sym{**} \\
                    &    (0.0311)         &                     &    (0.0328)         \\
\addlinespace
Firm Leverage       &   -0.000234         &                     &   -0.000544         \\
                    &   (0.00566)         &                     &   (0.00583)         \\
\addlinespace
ln(Firm Employment) &     -0.0209         &                     &     -0.0182         \\
                    &    (0.0309)         &                     &    (0.0324)         \\
\addlinespace
ln(County Legal Sector Emp)&                     &     -0.0365         &      -0.111         \\
                    &                     &     (0.105)         &     (0.111)         \\
\addlinespace
ln(County Legal Sector Avg Wage)&                     &      0.0411         &       0.344         \\
                    &                     &     (0.415)         &     (0.448)         \\
\addlinespace
ln(County Population)&                     &      0.0341         &      0.0524         \\
                    &                     &     (0.118)         &     (0.125)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
Year                &          No         &          No         &          No         \\
Industry            &         Yes         &         Yes         &         Yes         \\
District-Year       &         Yes         &         Yes         &         Yes         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.459         &       0.357         &       0.464         \\
Observations        &         258         &         301         &         251         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
\%$\Delta$(County Population)&      0.0514         &      0.0511         &      0.0595         &      0.0580         &      0.0658         \\
                    &    (0.0397)         &    (0.0399)         &    (0.0388)         &    (0.0411)         &    (0.0404)         \\
\addlinespace
\%$\Delta$(Emp Non-Legal)&                     &    0.000585         &                     &                     &     0.00158         \\
                    &                     &   (0.00333)         &                     &                     &   (0.00270)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&                     &                     &    0.000522         &                     &    0.000163         \\
                    &                     &                     &   (0.00871)         &                     &   (0.00820)         \\
\addlinespace
Unemployment Rate   &                     &                     &                     &    0.000953\sym{**} &     0.00100\sym{**} \\
                    &                     &                     &                     &  (0.000467)         &  (0.000465)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.698         &       0.698         &       0.699         &       0.698         &       0.699         \\
Observations        &       18373         &       18373         &       18367         &       18373         &       18367         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG_BRsample_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\%$\Delta$(County Population)&      -4.659         &      -3.003         &      -4.970         &      -2.662         &       4.421         &      -2.102         \\
                    &     (4.776)         &     (4.529)         &     (4.015)         &     (4.874)         &     (11.25)         &     (14.84)         \\
\addlinespace
\%$\Delta$(Emp Non-Legal)&       2.268         &       2.328\sym{*}  &       2.158         &       1.694         &      -0.820         &       0.469         \\
                    &     (1.663)         &     (1.369)         &     (1.462)         &     (1.754)         &     (2.632)         &     (3.201)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&      -0.401         &      -0.310         &      -0.351         &      -0.146         &      0.0269         &      -1.021         \\
                    &     (1.884)         &     (1.751)         &     (1.844)         &     (1.806)         &     (2.749)         &     (3.704)         \\
\addlinespace
Unemployment Rate   &      0.0775\sym{*}  &       0.130\sym{*}  &       0.120\sym{*}  &      0.0813         &       0.106         &       0.187         \\
                    &    (0.0439)         &    (0.0705)         &    (0.0655)         &    (0.0706)         &     (0.108)         &     (0.128)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.704         &       0.708         &       0.729         &       0.764         &       0.823         &       0.842         \\
Observations        &         383         &         383         &         383         &         380         &         278         &         220         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/FS_EXOG_BRsample_90_97_OmitNYDE_All_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
\%$\Delta$(County Population)&      -4.659         &      -3.003         &      -4.970         &      -2.662         &       4.421         &      -2.102         \\
                    &     (4.776)         &     (4.529)         &     (4.015)         &     (4.874)         &     (11.25)         &     (14.84)         \\
\addlinespace
\%$\Delta$(Emp Non-Legal)&       2.268         &       2.328\sym{*}  &       2.158         &       1.694         &      -0.820         &       0.469         \\
                    &     (1.663)         &     (1.369)         &     (1.462)         &     (1.754)         &     (2.632)         &     (3.201)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&      -0.401         &      -0.310         &      -0.351         &      -0.146         &      0.0269         &      -1.021         \\
                    &     (1.884)         &     (1.751)         &     (1.844)         &     (1.806)         &     (2.749)         &     (3.704)         \\
\addlinespace
Unemployment Rate   &      0.0775\sym{*}  &       0.130\sym{*}  &       0.120\sym{*}  &      0.0813         &       0.106         &       0.187         \\
                    &    (0.0439)         &    (0.0705)         &    (0.0655)         &    (0.0706)         &     (0.108)         &     (0.128)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.704         &       0.708         &       0.729         &       0.764         &       0.823         &       0.842         \\
Observations        &         383         &         383         &         383         &         380         &         278         &         220         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&                     \\
                    &   (0.00335)         &   (0.00373)         &                     \\
\addlinespace
Non-FS Bankruptcies &                     &                     &      0.0100\sym{***}\\
                    &                     &                     &   (0.00373)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &    -0.00108         \\
                    &                     &   (0.00637)         &   (0.00564)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&                     \\
                    &   (0.00335)         &   (0.00373)         &                     \\
\addlinespace
Non-FS Bankruptcies &                     &                     &      0.0100\sym{***}\\
                    &                     &                     &   (0.00373)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &    -0.00108         \\
                    &                     &   (0.00637)         &   (0.00564)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&                     &                     \\
                    &   (0.00335)         &   (0.00373)         &                     &                     \\
\addlinespace
Non-FS Bankruptcies &                     &                     &     0.00999\sym{***}&      0.0100\sym{***}\\
                    &                     &                     &   (0.00375)         &   (0.00373)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     &    -0.00108         \\
                    &                     &   (0.00637)         &                     &   (0.00564)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE4.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&      0.0100\sym{***}&                     \\
                    &   (0.00335)         &   (0.00373)         &   (0.00374)         &                     \\
\addlinespace
Non-FS Bankruptcies &                     &                     &                     &      0.0100\sym{***}\\
                    &                     &                     &                     &   (0.00374)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     &                     \\
                    &                     &   (0.00637)         &                     &                     \\
\addlinespace
Forum Shopping to NYDE&                     &                     &     -0.0125\sym{*}  &    -0.00243         \\
                    &                     &                     &   (0.00660)         &   (0.00565)         \\
\addlinespace
Forum Shopping to non-NYDE&                     &                     &    -0.00761         &     0.00243         \\
                    &                     &                     &    (0.0121)         &    (0.0120)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE_ASSETS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
BR Firm's Assets    &     0.00219\sym{**} &     0.00281\sym{**} &                     \\
                    &   (0.00103)         &   (0.00132)         &                     \\
\addlinespace
Non-FS BR Firm's Assets&                     &                     &     0.00281\sym{**} \\
                    &                     &                     &   (0.00132)         \\
\addlinespace
FS Firm's Assets    &                     &    -0.00198         &    0.000831         \\
                    &                     &   (0.00204)         &   (0.00162)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE_ASSETS2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
BR Firm's Assets (2021 dollars)& 0.000000397         &  0.00000117         &                     \\
                    &(0.000000478)         &(0.000000939)         &                     \\
\addlinespace
Non-FS BR Firm's Assets (2021 dollars)&                     &                     &  0.00000117         \\
                    &                     &                     &(0.000000939)         \\
\addlinespace
FS Firm's Assets (2021 dollars)&                     & -0.00000146         &-0.000000288         \\
                    &                     &(0.00000108)         &(0.000000589)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE_LOG_ASSETS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(BR Firm's Assets (2021 dollars))&     0.00106         &      0.0260\sym{*}  &                     \\
                    &   (0.00253)         &    (0.0130)         &                     \\
\addlinespace
ln(Non-FS BR Firm's Assets (2021 dollars))&                     &                     &      0.0124\sym{***}\\
                    &                     &                     &  (5.17e-17)         \\
\addlinespace
ln(FS Firm's Assets (2021 dollars))&                     &     0.00770         &           0         \\
                    &                     &    (0.0327)         &         (.)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.998         &       1.000         &           1         \\
Observations        &         226         &          45         &           8         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_90_97_OmitNYDE_LOG_ASSETS2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
ln(BR Firm's Assets (2021 dollars))&    0.000711         &      0.0118         &                     \\
                    &   (0.00367)         &   (0.00871)         &                     \\
\addlinespace
ln(Non-FS BR Firm's Assets (2021 dollars))&                     &                     &    0.000750         \\
                    &                     &                     &   (0.00509)         \\
\addlinespace
ln(FS Firm's Assets (2021 dollars))&                     &     0.00276         &     0.00193         \\
                    &                     &   (0.00367)         &   (0.00329)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.998         &       0.999         &       0.999         \\
Observations        &        1176         &         545         &         283         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_01_INTERACT_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00570         &     0.00517         &     0.00534         \\
                    &   (0.00366)         &   (0.00419)         &   (0.00422)         \\
\addlinespace
Bankruptcies in 2001&      0.0183\sym{***}&      0.0195\sym{**} &      0.0177\sym{*}  \\
                    &   (0.00660)         &   (0.00964)         &   (0.00933)         \\
\addlinespace
Forum Shopping      &                     &     0.00183         &                     \\
                    &                     &   (0.00785)         &                     \\
\addlinespace
Forum Shopping in 2001&                     &    -0.00305         &                     \\
                    &                     &    (0.0200)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     0.00575         \\
                    &                     &                     &   (0.00898)         \\
\addlinespace
Forum Shopping (LP) in 2001&                     &                     &     -0.0110         \\
                    &                     &                     &    (0.0191)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     -0.0118         \\
                    &                     &                     &    (0.0109)         \\
\addlinespace
Forum Shopping (CS) in 2001&                     &                     &      0.0692         \\
                    &                     &                     &    (0.0471)         \\
\addlinespace
ln(County Population)&       0.609\sym{***}&       0.609\sym{***}&       0.608\sym{***}\\
                    &    (0.0905)         &    (0.0905)         &    (0.0905)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.251\sym{***}&       0.251\sym{***}&       0.251\sym{***}\\
                    &    (0.0514)         &    (0.0514)         &    (0.0514)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.973         &       0.973         &       0.973         \\
Observations        &       29361         &       29361         &       29361         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_01_INTERACT_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &   -0.000946         &    -0.00686\sym{***}&    -0.00638\sym{***}&                     \\
                    &   (0.00218)         &   (0.00215)         &   (0.00205)         &                     \\
\addlinespace
Bankruptcies in 2001&      0.0131\sym{***}&      0.0187\sym{***}&      0.0184\sym{***}&                     \\
                    &   (0.00306)         &   (0.00637)         &   (0.00641)         &                     \\
\addlinespace
Bankruptcies (LP)   &                     &                     &                     &     -0.0123\sym{**} \\
                    &                     &                     &                     &   (0.00561)         \\
\addlinespace
Bankruptcies (LP) in 2001&                     &                     &                     &      0.0203\sym{**} \\
                    &                     &                     &                     &   (0.00939)         \\
\addlinespace
Bankruptcies (CS)   &                     &                     &                     &    -0.00374         \\
                    &                     &                     &                     &   (0.00229)         \\
\addlinespace
Bankruptcies (CS) in 2001&                     &                     &                     &      0.0212\sym{**} \\
                    &                     &                     &                     &    (0.0105)         \\
\addlinespace
Forum Shopping      &                     &      0.0195\sym{***}&                     &                     \\
                    &                     &   (0.00455)         &                     &                     \\
\addlinespace
Forum Shopping in 2001&                     &     -0.0179\sym{*}  &                     &                     \\
                    &                     &    (0.0106)         &                     &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0267\sym{***}&      0.0331\sym{***}\\
                    &                     &                     &   (0.00517)         &   (0.00804)         \\
\addlinespace
Forum Shopping (LP) in 2001&                     &                     &     -0.0232\sym{**} &     -0.0253\sym{**} \\
                    &                     &                     &    (0.0103)         &    (0.0123)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00333         &    -0.00481         \\
                    &                     &                     &   (0.00597)         &   (0.00567)         \\
\addlinespace
Forum Shopping (CS) in 2001&                     &                     &    -0.00651         &    -0.00942         \\
                    &                     &                     &    (0.0332)         &    (0.0329)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.911         &       0.911         &       0.911         &       0.911         \\
Observations        &       19592         &       19592         &       19592         &       19592         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_01_OmitNYDE_BRFS_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00819\sym{*}  &     0.00732         &     0.00656         &     0.00629         &     0.00669         &     0.00648         \\
                    &   (0.00454)         &   (0.00449)         &   (0.00445)         &   (0.00419)         &   (0.00428)         &   (0.00419)         \\
\addlinespace
Forum Shopping      &    0.000960         &     0.00685         &     0.00813         &     0.00475         &     0.00477         &   -0.000231         \\
                    &   (0.00614)         &   (0.00692)         &   (0.00697)         &   (0.00672)         &   (0.00743)         &   (0.00790)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.973         &       0.974         &       0.974         &       0.974         &       0.974         &       0.975         \\
Observations        &       26724         &       26724         &       26724         &       26724         &       26724         &       26672         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_02_OmitNYDE_BRFS_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00855\sym{**} &     0.00886\sym{**} &     0.00835\sym{*}  &     0.00853\sym{**} &     0.00966\sym{**} &     0.00932\sym{**} \\
                    &   (0.00425)         &   (0.00421)         &   (0.00431)         &   (0.00395)         &   (0.00409)         &   (0.00409)         \\
\addlinespace
Forum Shopping      &     0.00849         &      0.0153\sym{**} &      0.0163\sym{**} &      0.0129\sym{*}  &      0.0123\sym{*}  &     0.00798         \\
                    &   (0.00701)         &   (0.00757)         &   (0.00726)         &   (0.00700)         &   (0.00747)         &   (0.00812)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.972         &       0.972         &       0.972         &       0.972         &       0.973         &       0.973         \\
Observations        &       29416         &       29416         &       29416         &       29416         &       29416         &       29361         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_02_OmitNYDE_BRonlyFE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &      0.0117\sym{***}&      0.0146\sym{***}&      0.0144\sym{***}&      0.0134\sym{***}&      0.0143\sym{***}&      0.0123\sym{***}\\
                    &   (0.00353)         &   (0.00354)         &   (0.00341)         &   (0.00323)         &   (0.00357)         &   (0.00394)         \\
\addlinespace
ln(County Population)&       0.584\sym{***}&       0.761\sym{***}&       0.627\sym{***}&       0.570\sym{***}&       0.644\sym{***}&       0.608\sym{***}\\
                    &    (0.0757)         &    (0.0785)         &    (0.0823)         &    (0.0827)         &    (0.0890)         &    (0.0905)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.139\sym{***}&       0.201\sym{***}&       0.232\sym{***}&       0.247\sym{***}&       0.247\sym{***}&       0.251\sym{***}\\
                    &    (0.0417)         &    (0.0485)         &    (0.0489)         &    (0.0493)         &    (0.0502)         &    (0.0514)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.972         &       0.972         &       0.972         &       0.972         &       0.973         &       0.973         \\
Observations        &       29416         &       29416         &       29416         &       29416         &       29416         &       29361         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00335)         &   (0.00373)         &   (0.00375)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     \\
                    &                     &   (0.00637)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0161\sym{**} \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00552         \\
                    &                     &                     &   (0.00912)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_BRFS_FE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00948\sym{***}&      0.0101\sym{***}&      0.0100\sym{***}&     0.00862\sym{**} &     0.00878\sym{**} &      0.0100\sym{***}\\
                    &   (0.00349)         &   (0.00355)         &   (0.00356)         &   (0.00348)         &   (0.00385)         &   (0.00373)         \\
\addlinespace
Forum Shopping      &    -0.00741         &    -0.00873\sym{*}  &    -0.00689         &    -0.00772         &    -0.00759         &     -0.0111\sym{*}  \\
                    &   (0.00518)         &   (0.00518)         &   (0.00522)         &   (0.00527)         &   (0.00623)         &   (0.00637)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         &       15963         &       15963         &       15931         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_BRonlyFE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00793\sym{***}&     0.00830\sym{***}&     0.00859\sym{***}&     0.00702\sym{**} &     0.00720\sym{**} &     0.00768\sym{**} \\
                    &   (0.00280)         &   (0.00287)         &   (0.00284)         &   (0.00283)         &   (0.00330)         &   (0.00335)         \\
\addlinespace
ln(County Population)&       0.797\sym{***}&       0.750\sym{***}&       0.694\sym{***}&       0.651\sym{***}&       0.726\sym{***}&       0.715\sym{***}\\
                    &     (0.115)         &     (0.125)         &     (0.134)         &     (0.134)         &     (0.137)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.181\sym{***}&       0.166\sym{***}&       0.170\sym{***}&       0.174\sym{***}&       0.167\sym{***}&       0.170\sym{***}\\
                    &    (0.0418)         &    (0.0468)         &    (0.0474)         &    (0.0479)         &    (0.0481)         &    (0.0489)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         &       15963         &       15963         &       15931         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &    -0.00635\sym{**} &    -0.00797\sym{**} &    -0.00739\sym{**} \\
                    &   (0.00307)         &   (0.00342)         &   (0.00330)         \\
\addlinespace
Forum Shopping      &                     &     0.00779         &                     \\
                    &                     &   (0.00652)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00329         \\
                    &                     &                     &   (0.00823)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &      0.0198\sym{***}\\
                    &                     &                     &   (0.00745)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.991         &       0.991         &       0.991         \\
Observations        &       17591         &       17591         &       17591         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_LINCOM_AVGEFFECT.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00335)         &   (0.00373)         &   (0.00375)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     \\
                    &                     &   (0.00637)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0161\sym{**} \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00552         \\
                    &                     &                     &   (0.00912)         \\
\midrule
                    &                     &                     &                     \\
\textbf{Linear Combination Tests:}&                     &                     &                     \\
Forum Shopped Bankruptcies&                     &    -0.00108         &                     \\
                    &                     &   (0.00564)         &                     \\
Forum Shopped Bankruptcies LP&                     &                     &    -0.00578         \\
                    &                     &                     &   (0.00685)         \\
Forum Shopped Bankruptcies non-LP&                     &                     &     0.00478         \\
                    &                     &                     &   (0.00905)         \\
\midrule            &                     &                     &                     \\
\textbf{Avg Effect Tests:}&                     &                     &                     \\
Bankruptcies        &0.0131\sym{**}         &                     &                     \\
                    &    (0.0057)         &                     &                     \\
Forum Shopped Bankruptcies&                     &0.0118\sym{**}         &                     \\
                    &                     &   (0.00558)         &                     \\
Forum Shopped Bankruptcies LP&                     &                     &0.0129\sym{**}         \\
                    &                     &                     &   (0.00558)         \\
Forum Shopped Bankruptcies non-LP&                     &                     &0.0165\sym{***}         \\
                    &                     &                     &   (0.00623)         \\
\midrule            &                     &                     &                     \\
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_NYDE_Shops.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Bankruptcies        &     0.00791\sym{**} &      0.0100\sym{***}\\
                    &   (0.00334)         &   (0.00373)         \\
\addlinespace
Forum Shopping to NYDE&                     &     -0.0126\sym{*}  \\
                    &                     &   (0.00659)         \\
\midrule
County FE           &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         \\
Observations        &       15931         &       15931         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &   -0.000808         &    -0.00385         &    -0.00440\sym{*}  &                     \\
                    &   (0.00236)         &   (0.00242)         &   (0.00248)         &                     \\
\addlinespace
Bankruptcies (LP)   &                     &                     &                     &     -0.0177\sym{**} \\
                    &                     &                     &                     &   (0.00690)         \\
\addlinespace
Bankruptcies (CS)   &                     &                     &                     &    0.000637         \\
                    &                     &                     &                     &   (0.00294)         \\
\addlinespace
Forum Shopping      &                     &      0.0145\sym{**} &                     &                     \\
                    &                     &   (0.00620)         &                     &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0241\sym{**} &      0.0378\sym{***}\\
                    &                     &                     &   (0.00983)         &    (0.0119)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00376         &    -0.00146         \\
                    &                     &                     &   (0.00641)         &   (0.00626)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.932         &       0.932         &       0.932         &       0.932         \\
Observations        &       10684         &       10684         &       10684         &       10684         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties90_97_OmitNYDE_WAGE_noBRsplit.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &   -0.000808         &    -0.00385         &    -0.00440\sym{*}  \\
                    &   (0.00236)         &   (0.00242)         &   (0.00248)         \\
\addlinespace
Forum Shopping      &                     &      0.0145\sym{**} &                     \\
                    &                     &   (0.00620)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0241\sym{**} \\
                    &                     &                     &   (0.00983)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00376         \\
                    &                     &                     &   (0.00641)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.932         &       0.932         &       0.932         \\
Observations        &       10684         &       10684         &       10684         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties96_02_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &      0.0120\sym{**} &     0.00287         &     0.00291         \\
                    &   (0.00497)         &   (0.00634)         &   (0.00633)         \\
\addlinespace
Forum Shopping      &                     &      0.0183\sym{*}  &                     \\
                    &                     &   (0.00977)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0194\sym{*}  \\
                    &                     &                     &    (0.0103)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &      0.0108         \\
                    &                     &                     &    (0.0267)         \\
\addlinespace
ln(County Population)&       0.404\sym{***}&       0.403\sym{***}&       0.403\sym{***}\\
                    &     (0.135)         &     (0.135)         &     (0.135)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.107         &       0.106         &       0.106         \\
                    &    (0.0787)         &    (0.0788)         &    (0.0788)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.978         &       0.978         &       0.978         \\
Observations        &       13295         &       13295         &       13295         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/MAIN_All_Counties96_02_OmitNYDE_NYDE_Shops.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Bankruptcies        &     0.00791\sym{**} &      0.0100\sym{***}\\
                    &   (0.00334)         &   (0.00373)         \\
\addlinespace
Forum Shopping to NYDE&                     &     -0.0126\sym{*}  \\
                    &                     &   (0.00659)         \\
\midrule
County FE           &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         \\
Observations        &       15931         &       15931         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_ADJBR_BR_Counties90_01_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &      0.0107\sym{***}&     0.00822\sym{*}  &     0.00841\sym{*}  \\
                    &   (0.00388)         &   (0.00452)         &   (0.00454)         \\
\addlinespace
Forum Shopping      &                     &     0.00648         &                     \\
                    &                     &   (0.00781)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     0.00994         \\
                    &                     &                     &   (0.00881)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00832         \\
                    &                     &                     &    (0.0125)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.987         &       0.987         &       0.987         \\
Observations        &        9785         &        9785         &        9785         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_ADJBR_BR_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00514         &     0.00690         &     0.00686         \\
                    &   (0.00392)         &   (0.00460)         &   (0.00453)         \\
\addlinespace
Forum Shopping      &                     &    -0.00786         &                     \\
                    &                     &   (0.00839)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00721         \\
                    &                     &                     &    (0.0120)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00860         \\
                    &                     &                     &    (0.0124)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.993         &       0.993         &       0.993         \\
Observations        &        4000         &        4000         &        4000         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_02_OmitNYDE_BRonlyFE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00221         &    -0.00206         &    -0.00151         &    -0.00125         &    -0.00115         &   -0.000750         \\
                    &   (0.00240)         &   (0.00267)         &   (0.00263)         &   (0.00262)         &   (0.00281)         &   (0.00260)         \\
\addlinespace
ln(County Population)&       0.734\sym{***}&       0.544\sym{***}&       0.582\sym{***}&       0.608\sym{***}&       0.602\sym{***}&       0.583\sym{***}\\
                    &    (0.0589)         &    (0.0594)         &    (0.0626)         &    (0.0618)         &    (0.0662)         &    (0.0670)         \\
\addlinespace
ln(Emp Non Legal)   &       0.291\sym{***}&       0.156\sym{***}&       0.150\sym{***}&       0.144\sym{***}&       0.140\sym{***}&       0.144\sym{***}\\
                    &    (0.0322)         &    (0.0343)         &    (0.0348)         &    (0.0348)         &    (0.0350)         &    (0.0357)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.985         &       0.985         &       0.985         &       0.985         \\
Observations        &       32416         &       32416         &       32416         &       32416         &       32416         &       32354         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_02_OmitNYDE_BRonlyFE_SHOCK.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Non-FS Bankruptcies &     0.00993\sym{**} &      0.0108\sym{**} &      0.0103\sym{**} &      0.0102\sym{**} &      0.0114\sym{***}&      0.0107\sym{**} \\
                    &   (0.00432)         &   (0.00431)         &   (0.00441)         &   (0.00405)         &   (0.00423)         &   (0.00420)         \\
\addlinespace
ln(County Population)&       0.586\sym{***}&       0.762\sym{***}&       0.628\sym{***}&       0.571\sym{***}&       0.645\sym{***}&       0.608\sym{***}\\
                    &    (0.0757)         &    (0.0785)         &    (0.0823)         &    (0.0827)         &    (0.0890)         &    (0.0905)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.139\sym{***}&       0.201\sym{***}&       0.232\sym{***}&       0.247\sym{***}&       0.247\sym{***}&       0.251\sym{***}\\
                    &    (0.0417)         &    (0.0485)         &    (0.0489)         &    (0.0493)         &    (0.0502)         &    (0.0514)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.972         &       0.972         &       0.972         &       0.972         &       0.973         &       0.973         \\
Observations        &       29416         &       29416         &       29416         &       29416         &       29416         &       29361         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_NYDE_Interact.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00770\sym{**} &      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00335)         &   (0.00373)         &   (0.00375)         \\
\addlinespace
Bankruptcies x NYDE &    -0.00488         &    -0.00494         &    -0.00552         \\
                    &   (0.00792)         &   (0.00804)         &   (0.00852)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     \\
                    &                     &   (0.00638)         &                     \\
\addlinespace
Forum Shopping x NYDE&                     &     0.00171         &                     \\
                    &                     &    (0.0125)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0160\sym{**} \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
Forum Shopping (LP) x NYDE&                     &                     &    -0.00176         \\
                    &                     &                     &    (0.0110)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00551         \\
                    &                     &                     &   (0.00913)         \\
\addlinespace
Forum Shopping (CS) x NYDE&                     &                     &     0.00598         \\
                    &                     &                     &    (0.0268)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.169\sym{***}&       0.169\sym{***}&       0.169\sym{***}\\
                    &    (0.0486)         &    (0.0486)         &    (0.0486)         \\
\addlinespace
ln(County Population)&       0.710\sym{***}&       0.710\sym{***}&       0.710\sym{***}\\
                    &     (0.143)         &     (0.143)         &     (0.143)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.985         &       0.985         &       0.985         \\
Observations        &       16314         &       16314         &       16314         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_ADJ.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00658\sym{*}  &     0.00889\sym{**} &     0.00917\sym{**} \\
                    &   (0.00358)         &   (0.00399)         &   (0.00401)         \\
\addlinespace
Adjacent County Bankruptcies&    -0.00337         &    -0.00336         &    -0.00334         \\
                    &   (0.00358)         &   (0.00358)         &   (0.00358)         \\
\addlinespace
Forum Shopping      &                     &     -0.0109\sym{*}  &                     \\
                    &                     &   (0.00633)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0157\sym{**} \\
                    &                     &                     &   (0.00789)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00560         \\
                    &                     &                     &   (0.00910)         \\
\addlinespace
ln(County Population)&       0.711\sym{***}&       0.711\sym{***}&       0.711\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0490)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_BLS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00569\sym{**} &     0.00856\sym{***}&     0.00871\sym{***}\\
                    &   (0.00282)         &   (0.00321)         &   (0.00324)         \\
\addlinespace
Forum Shopping      &                     &     -0.0136\sym{***}&                     \\
                    &                     &   (0.00496)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0164\sym{**} \\
                    &                     &                     &   (0.00669)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     -0.0105\sym{*}  \\
                    &                     &                     &   (0.00607)         \\
\addlinespace
ln\_EmpNoLegal\_BLS   &       0.210\sym{***}&       0.211\sym{***}&       0.211\sym{***}\\
                    &    (0.0556)         &    (0.0556)         &    (0.0556)         \\
\addlinespace
ln(County Population)&       0.640\sym{***}&       0.640\sym{***}&       0.640\sym{***}\\
                    &     (0.121)         &     (0.121)         &     (0.121)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.996         &       0.996         &       0.996         \\
Observations        &       10684         &       10684         &       10684         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_BR_Counties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Forum Shopping      &     0.00162         &                     \\
                    &   (0.00796)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &    -0.00791         \\
                    &                     &   (0.00793)         \\
\addlinespace
Forum Shopping (CS) &                     &      0.0116         \\
                    &                     &    (0.0131)         \\
\addlinespace
ln(Emp Non-Legal)   &      0.0302         &      0.0327         \\
                    &     (0.325)         &     (0.328)         \\
\addlinespace
ln(County Population)&       2.254\sym{***}&       2.168\sym{***}\\
                    &     (0.768)         &     (0.779)         \\
\midrule
County FE           &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         \\
R-Squared           &       0.998         &       0.998         \\
Observations        &         227         &         227         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_CourtCounties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\midrule
Bankruptcies        &     0.00554\sym{**} &     0.00757\sym{***}&     0.00801\sym{***}&     0.00662\sym{***}&     0.00874\sym{**} \\
                    &   (0.00230)         &   (0.00237)         &   (0.00205)         &   (0.00223)         &   (0.00390)         \\
\addlinespace
ln(County Population)&       0.266         &       0.180         &       0.405\sym{**} &       0.417\sym{**} &       0.424\sym{*}  \\
                    &     (0.164)         &     (0.162)         &     (0.175)         &     (0.180)         &     (0.233)         \\
\addlinespace
ln(Emp Non Legal)   &       0.441\sym{***}&       0.433\sym{***}&       0.350\sym{***}&       0.331\sym{***}&       0.296\sym{**} \\
                    &    (0.0873)         &     (0.120)         &     (0.118)         &     (0.114)         &     (0.129)         \\
\midrule
                    &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     \\
R-Squared           &       0.998         &       0.999         &       0.999         &       0.999         &       0.999         \\
Observations        &        1116         &        1116         &        1116         &        1116         &        1074         \\
\bottomrule
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00939\sym{***}&    -0.00820\sym{***}&    -0.00758\sym{***}&    -0.00832\sym{***}&    -0.00737\sym{**} &    -0.00635\sym{**} \\
                    &   (0.00286)         &   (0.00265)         &   (0.00257)         &   (0.00262)         &   (0.00290)         &   (0.00307)         \\
\addlinespace
ln(County Population)&       0.907\sym{***}&       0.767\sym{***}&       0.721\sym{***}&       0.688\sym{***}&       0.730\sym{***}&       0.700\sym{***}\\
                    &    (0.0826)         &    (0.0875)         &    (0.0921)         &    (0.0929)         &    (0.0995)         &     (0.102)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0959\sym{***}&      0.0534\sym{*}  &      0.0598\sym{*}  &      0.0658\sym{**} &      0.0594\sym{*}  &      0.0631\sym{*}  \\
                    &    (0.0281)         &    (0.0309)         &    (0.0314)         &    (0.0317)         &    (0.0319)         &    (0.0324)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.990         &       0.990         &       0.990         &       0.990         &       0.990         &       0.991         \\
Observations        &       17627         &       17627         &       17627         &       17627         &       17627         &       17591         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_SHOCK.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Non-FS Bankruptcies &     0.00949\sym{***}&      0.0101\sym{***}&      0.0100\sym{***}&     0.00863\sym{**} &     0.00878\sym{**} &     0.00999\sym{***}\\
                    &   (0.00348)         &   (0.00354)         &   (0.00356)         &   (0.00347)         &   (0.00384)         &   (0.00375)         \\
\addlinespace
ln(County Population)&       0.797\sym{***}&       0.750\sym{***}&       0.694\sym{***}&       0.651\sym{***}&       0.726\sym{***}&       0.715\sym{***}\\
                    &     (0.115)         &     (0.125)         &     (0.134)         &     (0.134)         &     (0.137)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.182\sym{***}&       0.167\sym{***}&       0.170\sym{***}&       0.174\sym{***}&       0.167\sym{***}&       0.170\sym{***}\\
                    &    (0.0418)         &    (0.0468)         &    (0.0474)         &    (0.0479)         &    (0.0481)         &    (0.0489)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         &       15963         &       15963         &       15931         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_CourtCounties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00874\sym{**} &     0.00832\sym{**} &     0.00878\sym{*}  \\
                    &   (0.00390)         &   (0.00410)         &   (0.00464)         \\
\addlinespace
Forum Shopping      &                     &     0.00258         &                     \\
                    &                     &   (0.00507)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00112         \\
                    &                     &                     &   (0.00830)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00969         \\
                    &                     &                     &    (0.0119)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.999         &       0.999         &       0.999         \\
Observations        &        1074         &        1074         &        1074         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_Dummies.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcy          &      0.0141         &      0.0192\sym{*}  &      0.0193\sym{*}  \\
                    &   (0.00862)         &    (0.0104)         &    (0.0104)         \\
\addlinespace
Forum Shop          &                     &     -0.0165         &                     \\
                    &                     &    (0.0103)         &                     \\
\addlinespace
Forum Shop (LP)     &                     &                     &     -0.0212\sym{*}  \\
                    &                     &                     &    (0.0114)         \\
\addlinespace
Forum Shop (CS)     &                     &                     &    -0.00987         \\
                    &                     &                     &    (0.0132)         \\
\addlinespace
ln(County Population)&       0.715\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0489)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_EstabChange.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00941\sym{**} &      0.0118\sym{***}&      0.0122\sym{***}\\
                    &   (0.00376)         &   (0.00414)         &   (0.00416)         \\
\addlinespace
Forum Shopping      &                     &     -0.0115\sym{*}  &                     \\
                    &                     &   (0.00656)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0181\sym{**} \\
                    &                     &                     &   (0.00846)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00438         \\
                    &                     &                     &   (0.00887)         \\
\addlinespace
ln(County Population)&       0.707\sym{***}&       0.707\sym{***}&       0.707\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0486)         &    (0.0487)         &    (0.0487)         \\
\addlinespace
$\Delta$(Non-Legal Establishments)&   0.0000381\sym{**} &   0.0000380\sym{**} &   0.0000383\sym{***}\\
                    & (0.0000151)         & (0.0000150)         & (0.0000148)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15925         &       15925         &       15925         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_LAGS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00803\sym{**} &      0.0101\sym{***}&      0.0104\sym{***}\\
                    &   (0.00329)         &   (0.00373)         &   (0.00376)         \\
\addlinespace
Forum Shopping      &                     &    -0.00989         &                     \\
                    &                     &   (0.00652)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0148\sym{*}  \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00445         \\
                    &                     &                     &   (0.00929)         \\
\addlinespace
L.ln(Emp Non-Legal) &       0.126\sym{***}&       0.126\sym{***}&       0.126\sym{***}\\
                    &    (0.0402)         &    (0.0402)         &    (0.0402)         \\
\addlinespace
L.ln(County Population)&       0.855\sym{***}&       0.855\sym{***}&       0.855\sym{***}\\
                    &     (0.149)         &     (0.149)         &     (0.149)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_PERCENT_EstabChange.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00794\sym{**} &      0.0104\sym{***}&      0.0107\sym{***}\\
                    &   (0.00348)         &   (0.00384)         &   (0.00386)         \\
\addlinespace
Forum Shopping      &                     &     -0.0119\sym{*}  &                     \\
                    &                     &   (0.00642)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0172\sym{**} \\
                    &                     &                     &   (0.00806)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00611         \\
                    &                     &                     &   (0.00912)         \\
\addlinespace
ln(County Population)&       0.716\sym{***}&       0.716\sym{***}&       0.716\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.161\sym{***}&       0.161\sym{***}&       0.161\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&      0.0774         &      0.0774         &      0.0773         \\
                    &    (0.0722)         &    (0.0722)         &    (0.0722)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15925         &       15925         &       15925         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_UnempRate.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00758\sym{**} &     0.00998\sym{***}&      0.0103\sym{***}\\
                    &   (0.00334)         &   (0.00372)         &   (0.00374)         \\
\addlinespace
Forum Shopping      &                     &     -0.0114\sym{*}  &                     \\
                    &                     &   (0.00642)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0165\sym{**} \\
                    &                     &                     &   (0.00799)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00578         \\
                    &                     &                     &   (0.00912)         \\
\addlinespace
ln(County Population)&       0.719\sym{***}&       0.719\sym{***}&       0.719\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.175\sym{***}&       0.175\sym{***}&       0.175\sym{***}\\
                    &    (0.0496)         &    (0.0496)         &    (0.0496)         \\
\addlinespace
Unemployment Rate   &     0.00274         &     0.00275         &     0.00276         \\
                    &   (0.00283)         &   (0.00283)         &   (0.00283)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00847\sym{***}&      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00285)         &   (0.00353)         &   (0.00357)         \\
\addlinespace
Forum Shopping      &                     &    -0.00746         &                     \\
                    &                     &   (0.00517)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0116\sym{*}  \\
                    &                     &                     &   (0.00637)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00306         \\
                    &                     &                     &   (0.00618)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0463)         &    (0.0463)         &    (0.0464)         \\
\addlinespace
ln(County Population)&       0.742\sym{***}&       0.742\sym{***}&       0.742\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(State GDP)       &      0.0509         &      0.0509         &      0.0508         \\
                    &    (0.0487)         &    (0.0487)         &    (0.0487)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county_DisY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00335)         &   (0.00373)         &   (0.00375)         \\
\addlinespace
Forum Shopping      &                     &     -0.0111\sym{*}  &                     \\
                    &                     &   (0.00637)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0161\sym{**} \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00552         \\
                    &                     &                     &   (0.00912)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0489)         \\
\addlinespace
ln(County Population)&       0.715\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(State GDP)       &                     &                     &                     \\
                    &                     &                     &                     \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &         Yes         &         Yes         &         Yes         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county_DivY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00694\sym{**} &     0.00860\sym{**} &     0.00881\sym{**} \\
                    &   (0.00283)         &   (0.00348)         &   (0.00353)         \\
\addlinespace
Forum Shopping      &                     &    -0.00799         &                     \\
                    &                     &   (0.00532)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0115\sym{*}  \\
                    &                     &                     &   (0.00668)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00426         \\
                    &                     &                     &   (0.00647)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.175\sym{***}&       0.175\sym{***}&       0.175\sym{***}\\
                    &    (0.0479)         &    (0.0479)         &    (0.0479)         \\
\addlinespace
ln(County Population)&       0.665\sym{***}&       0.665\sym{***}&       0.665\sym{***}\\
                    &     (0.134)         &     (0.134)         &     (0.134)         \\
\addlinespace
ln(State GDP)       &     -0.0927         &     -0.0931         &     -0.0931         \\
                    &     (0.120)         &     (0.120)         &     (0.120)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &         Yes         &         Yes         &         Yes         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county_RegY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00859\sym{***}&      0.0100\sym{***}&      0.0102\sym{***}\\
                    &   (0.00285)         &   (0.00356)         &   (0.00360)         \\
\addlinespace
Forum Shopping      &                     &    -0.00684         &                     \\
                    &                     &   (0.00523)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00900         \\
                    &                     &                     &   (0.00651)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00454         \\
                    &                     &                     &   (0.00652)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0476)         &    (0.0476)         &    (0.0476)         \\
\addlinespace
ln(County Population)&       0.692\sym{***}&       0.692\sym{***}&       0.692\sym{***}\\
                    &     (0.134)         &     (0.134)         &     (0.134)         \\
\addlinespace
ln(State GDP)       &     0.00925         &     0.00861         &     0.00867         \\
                    &     (0.108)         &     (0.108)         &     (0.108)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &         Yes         &         Yes         &         Yes         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county_SY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00720\sym{**} &     0.00878\sym{**} &     0.00912\sym{**} \\
                    &   (0.00330)         &   (0.00385)         &   (0.00389)         \\
\addlinespace
Forum Shopping      &                     &    -0.00759         &                     \\
                    &                     &   (0.00623)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0134\sym{*}  \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00135         \\
                    &                     &                     &   (0.00829)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\addlinespace
ln(County Population)&       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(State GDP)       &                     &                     &                     \\
                    &                     &                     &                     \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &         Yes         &         Yes         &         Yes         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_97_OmitNYDE_county_year.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00831\sym{***}&      0.0101\sym{***}&      0.0103\sym{***}\\
                    &   (0.00288)         &   (0.00355)         &   (0.00360)         \\
\addlinespace
Forum Shopping      &                     &    -0.00840         &                     \\
                    &                     &   (0.00519)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0124\sym{**} \\
                    &                     &                     &   (0.00623)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00414         \\
                    &                     &                     &   (0.00631)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0470)         &    (0.0470)         &    (0.0470)         \\
\addlinespace
ln(County Population)&       0.739\sym{***}&       0.739\sym{***}&       0.739\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(State GDP)       &      0.0481         &      0.0473         &      0.0475         \\
                    &     (0.101)         &     (0.102)         &     (0.102)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &         Yes         &         Yes         &         Yes         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties90_98_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00646\sym{*}  &     0.00966\sym{**} &     0.00973\sym{**} \\
                    &   (0.00330)         &   (0.00377)         &   (0.00378)         \\
\addlinespace
Forum Shopping      &                     &     -0.0151\sym{**} &                     \\
                    &                     &   (0.00720)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0176\sym{**} \\
                    &                     &                     &   (0.00861)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     -0.0120         \\
                    &                     &                     &    (0.0101)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.982         &       0.982         &       0.982         \\
Observations        &       18606         &       18606         &       18606         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties91_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00831\sym{**} &      0.0111\sym{**} &      0.0114\sym{**} \\
                    &   (0.00410)         &   (0.00478)         &   (0.00477)         \\
\addlinespace
Forum Shopping      &                     &     -0.0118\sym{*}  &                     \\
                    &                     &   (0.00702)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0194\sym{**} \\
                    &                     &                     &   (0.00913)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00332         \\
                    &                     &                     &   (0.00886)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.986         &       0.986         &       0.986         \\
Observations        &       13327         &       13327         &       13327         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties91_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &    0.000646         &    -0.00281         &    -0.00311         &                     \\
                    &   (0.00285)         &   (0.00300)         &   (0.00306)         &                     \\
\addlinespace
Bankruptcies (LP)   &                     &                     &                     &     -0.0164\sym{**} \\
                    &                     &                     &                     &   (0.00791)         \\
\addlinespace
Bankruptcies (CS)   &                     &                     &                     &     0.00238         \\
                    &                     &                     &                     &   (0.00357)         \\
\addlinespace
Forum Shopping      &                     &      0.0144\sym{**} &                     &                     \\
                    &                     &   (0.00685)         &                     &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0248\sym{**} &      0.0392\sym{***}\\
                    &                     &                     &    (0.0108)         &    (0.0137)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00293         &    -0.00266         \\
                    &                     &                     &   (0.00702)         &   (0.00683)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.939         &       0.939         &       0.939         &       0.939         \\
Observations        &        8904         &        8904         &        8904         &        8904         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_All_Counties91_97_OmitNYDE_WAGE_noBRsplit.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &    0.000646         &    -0.00281         &    -0.00311         \\
                    &   (0.00285)         &   (0.00300)         &   (0.00306)         \\
\addlinespace
Forum Shopping      &                     &      0.0144\sym{**} &                     \\
                    &                     &   (0.00685)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0248\sym{**} \\
                    &                     &                     &    (0.0108)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00293         \\
                    &                     &                     &   (0.00702)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.939         &       0.939         &       0.939         \\
Observations        &        8904         &        8904         &        8904         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_BR_Counties90_02_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00990\sym{**} &      0.0105\sym{**} &      0.0106\sym{**} \\
                    &   (0.00399)         &   (0.00465)         &   (0.00467)         \\
\addlinespace
Forum Shopping      &                     &    -0.00145         &                     \\
                    &                     &   (0.00838)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &   -0.000174         \\
                    &                     &                     &   (0.00913)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00779         \\
                    &                     &                     &    (0.0119)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.998         &       0.998         &       0.998         \\
Observations        &        1419         &        1419         &        1419         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_BR_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &      0.0113\sym{**} &      0.0145\sym{***}&      0.0145\sym{**} \\
                    &   (0.00468)         &   (0.00542)         &   (0.00547)         \\
\addlinespace
Forum Shopping      &                     &     -0.0125         &                     \\
                    &                     &   (0.00825)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0207\sym{*}  \\
                    &                     &                     &    (0.0107)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    0.000320         \\
                    &                     &                     &   (0.00943)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.999         &       0.999         &       0.999         \\
Observations        &         354         &         354         &         354         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_FS_Counties90_02_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00674\sym{**} &     0.00480         &     0.00486         \\
                    &   (0.00331)         &   (0.00325)         &   (0.00329)         \\
\addlinespace
Forum Shopping      &                     &     0.00450         &                     \\
                    &                     &   (0.00718)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     0.00589         \\
                    &                     &                     &   (0.00775)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00131         \\
                    &                     &                     &    (0.0116)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.998         &       0.998         &       0.998         \\
Observations        &        1221         &        1221         &        1221         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_FS_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00483\sym{*}  &     0.00707\sym{***}&     0.00730\sym{***}\\
                    &   (0.00252)         &   (0.00225)         &   (0.00233)         \\
\addlinespace
Forum Shopping      &                     &    -0.00741         &                     \\
                    &                     &   (0.00638)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0137\sym{*}  \\
                    &                     &                     &   (0.00756)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00164         \\
                    &                     &                     &   (0.00795)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.999         &       0.999         &       0.999         \\
Observations        &         288         &         288         &         288         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_HQ_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00563\sym{*}  &     0.00845\sym{**} &     0.00887\sym{**} \\
                    &   (0.00319)         &   (0.00377)         &   (0.00382)         \\
\addlinespace
Forum Shopping      &                     &     -0.0134\sym{*}  &                     \\
                    &                     &   (0.00708)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0208\sym{**} \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00514         \\
                    &                     &                     &   (0.00943)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.994         &       0.994         &       0.994         \\
Observations        &        5533         &        5533         &        5533         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Leg_NonLeg_Emp_Ratio_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &   0.0000693\sym{**} &    0.000101\sym{***}&    0.000104\sym{***}\\
                    & (0.0000303)         & (0.0000365)         & (0.0000369)         \\
\addlinespace
Forum Shopping      &                     &   -0.000149\sym{**} &                     \\
                    &                     & (0.0000641)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &   -0.000212\sym{***}\\
                    &                     &                     & (0.0000776)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &  -0.0000795         \\
                    &                     &                     & (0.0000846)         \\
\addlinespace
ln(County Population)&    -0.00154\sym{*}  &    -0.00154\sym{*}  &    -0.00154\sym{*}  \\
                    &  (0.000914)         &  (0.000914)         &  (0.000914)         \\
\addlinespace
Constant            &      0.0223\sym{**} &      0.0223\sym{**} &      0.0222\sym{**} \\
                    &   (0.00950)         &   (0.00950)         &   (0.00950)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.888         &       0.888         &       0.888         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Leg_Tot_Emp_Ratio_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &   0.0000907\sym{***}&    0.000126\sym{***}&    0.000130\sym{***}\\
                    & (0.0000344)         & (0.0000412)         & (0.0000417)         \\
\addlinespace
Forum Shopping      &                     &   -0.000167\sym{**} &                     \\
                    &                     & (0.0000730)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &   -0.000233\sym{***}\\
                    &                     &                     & (0.0000847)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &  -0.0000939         \\
                    &                     &                     & (0.0000966)         \\
\addlinespace
ln(County Population)&    -0.00184\sym{*}  &    -0.00184\sym{*}  &    -0.00184\sym{*}  \\
                    &   (0.00110)         &   (0.00110)         &   (0.00110)         \\
\addlinespace
Constant            &      0.0241\sym{**} &      0.0241\sym{**} &      0.0241\sym{**} \\
                    &    (0.0112)         &    (0.0112)         &    (0.0112)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.656         &       0.656         &       0.656         \\
Observations        &       18377         &       18377         &       18377         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Placebo_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L1.Bankruptcies     &     0.00231         &                     &                     &     0.00256         \\
                    &   (0.00312)         &                     &                     &   (0.00312)         \\
\addlinespace
L2.Bankruptcies     &                     &    0.000304         &                     &   -0.000529         \\
                    &                     &   (0.00280)         &                     &   (0.00256)         \\
\addlinespace
L3.Bankruptcies     &                     &                     &   -0.000118         &    0.000549         \\
                    &                     &                     &   (0.00315)         &   (0.00335)         \\
\addlinespace
ln(County Population)&       0.715\sym{***}&       0.716\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.171\sym{***}&       0.171\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0490)         &    (0.0490)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15930         &       15930         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L1.Bankruptcy       &     0.00368         &                     &                     &     0.00413         \\
                    &   (0.00694)         &                     &                     &   (0.00679)         \\
\addlinespace
L2.Bankruptcy       &                     &    -0.00160         &                     &    -0.00205         \\
                    &                     &   (0.00606)         &                     &   (0.00581)         \\
\addlinespace
L3.Bankruptcy       &                     &                     &     0.00109         &     0.00181         \\
                    &                     &                     &   (0.00810)         &   (0.00815)         \\
\addlinespace
ln(County Population)&       0.715\sym{***}&       0.716\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(Emp Non-Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.171\sym{***}&       0.171\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0490)         &    (0.0490)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15930         &       15930         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcy        &     -0.0103\sym{**} &                     &                     &    -0.00968\sym{*}  \\
                    &   (0.00515)         &                     &                     &   (0.00518)         \\
\addlinespace
L2.Bankruptcy       &                     &    -0.00814         &                     &    -0.00733         \\
                    &                     &   (0.00545)         &                     &   (0.00513)         \\
\addlinespace
L3.Bankruptcy       &                     &                     &     0.00104         &    0.000146         \\
                    &                     &                     &   (0.00557)         &   (0.00557)         \\
\addlinespace
ln(County Population)&     -0.0282         &     -0.0294         &     -0.0306         &     -0.0272         \\
                    &    (0.0831)         &    (0.0832)         &    (0.0831)         &    (0.0832)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0485\sym{*}  &      0.0484\sym{*}  &      0.0484\sym{*}  &      0.0484\sym{*}  \\
                    &    (0.0287)         &    (0.0287)         &    (0.0287)         &    (0.0287)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.932         &       0.932         &       0.932         &       0.932         \\
Observations        &       10684         &       10684         &       10684         &       10684         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Placebo_All_Counties90_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcies      &    -0.00197         &                     &                     &    -0.00163         \\
                    &   (0.00255)         &                     &                     &   (0.00246)         \\
\addlinespace
L2.Bankruptcies     &                     &    -0.00156         &                     &    -0.00112         \\
                    &                     &   (0.00312)         &                     &   (0.00271)         \\
\addlinespace
L3.Bankruptcies     &                     &                     &    0.000339         &    0.000183         \\
                    &                     &                     &   (0.00253)         &   (0.00244)         \\
\addlinespace
ln(County Population)&     -0.0299         &     -0.0303         &     -0.0306         &     -0.0298         \\
                    &    (0.0832)         &    (0.0832)         &    (0.0831)         &    (0.0832)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0486\sym{*}  &      0.0484\sym{*}  &      0.0485\sym{*}  &      0.0485\sym{*}  \\
                    &    (0.0287)         &    (0.0287)         &    (0.0287)         &    (0.0287)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.932         &       0.932         &       0.932         &       0.932         \\
Observations        &       10684         &       10684         &       10684         &       10684         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_Placebo_BR_equal_FS_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Forum Shopping      &    -0.00931         &                     \\
                    &   (0.00843)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &     -0.0113         \\
                    &                     &    (0.0113)         \\
\addlinespace
Forum Shopping (CS) &                     &    -0.00690         \\
                    &                     &    (0.0123)         \\
\addlinespace
ln(County Population)&       0.707\sym{***}&       0.707\sym{***}\\
                    &     (0.147)         &     (0.147)         \\
\addlinespace
ln(Emp Non Legal)   &       0.171\sym{***}&       0.171\sym{***}\\
                    &    (0.0494)         &    (0.0494)         \\
\midrule
County FE           &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         \\
R-Squared           &       0.981         &       0.981         \\
Observations        &       15552         &       15552         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_change_in_DV_predict_BR.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.\%$\Delta$(Legal Employment)&     0.00280\sym{*}  &                     &                     &     0.00984\sym{**} \\
                    &   (0.00153)         &                     &                     &   (0.00405)         \\
\addlinespace
L2.\%$\Delta$(Legal Employment)&                     &     0.00282         &                     &      0.0140\sym{**} \\
                    &                     &   (0.00208)         &                     &   (0.00597)         \\
\addlinespace
L3.\%$\Delta$(Legal Employment)&                     &                     &     0.00513\sym{**} &      0.0114\sym{**} \\
                    &                     &                     &   (0.00220)         &   (0.00445)         \\
\addlinespace
ln(County Population)&       0.169\sym{*}  &       0.183\sym{**} &       0.190\sym{**} &       0.189\sym{*}  \\
                    &    (0.0922)         &    (0.0925)         &    (0.0943)         &     (0.101)         \\
\addlinespace
ln(Emp Non-Legal)   &      0.0405\sym{**} &      0.0382\sym{**} &      0.0393\sym{**} &      0.0441\sym{*}  \\
                    &    (0.0193)         &    (0.0186)         &    (0.0182)         &    (0.0225)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.773         &       0.771         &       0.772         &       0.774         \\
Observations        &       15112         &       15092         &       15021         &       14197         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Dist_lvl_FS/RBST_change_in_DV_predict_BR_2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
L.\%$\Delta$(Legal Employment)&     0.00280\sym{*}  &                     &     0.00621\sym{**} \\
                    &   (0.00153)         &                     &   (0.00291)         \\
\addlinespace
L2.\%$\Delta$(Legal Employment)&                     &     0.00282         &     0.00666\sym{*}  \\
                    &                     &   (0.00208)         &   (0.00351)         \\
\addlinespace
ln(County Population)&       0.169\sym{*}  &       0.183\sym{**} &       0.173\sym{*}  \\
                    &    (0.0922)         &    (0.0925)         &    (0.0961)         \\
\addlinespace
ln(Emp Non-Legal)   &      0.0405\sym{**} &      0.0382\sym{**} &      0.0442\sym{**} \\
                    &    (0.0193)         &    (0.0186)         &    (0.0215)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
District-Year FE    &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.773         &       0.771         &       0.773         \\
Observations        &       15112         &       15092         &       14625         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_02_OmitNYDE_BRonlyFE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &      0.0117\sym{***}&      0.0146\sym{***}&      0.0144\sym{***}&      0.0134\sym{***}&      0.0143\sym{***}&      0.0123\sym{***}\\
                    &   (0.00353)         &   (0.00354)         &   (0.00341)         &   (0.00323)         &   (0.00357)         &   (0.00394)         \\
\addlinespace
ln(County Population)&       0.584\sym{***}&       0.761\sym{***}&       0.627\sym{***}&       0.570\sym{***}&       0.644\sym{***}&       0.608\sym{***}\\
                    &    (0.0757)         &    (0.0785)         &    (0.0823)         &    (0.0827)         &    (0.0890)         &    (0.0905)         \\
\addlinespace
ln(Emp Non Legal)   &       0.139\sym{***}&       0.201\sym{***}&       0.232\sym{***}&       0.247\sym{***}&       0.247\sym{***}&       0.251\sym{***}\\
                    &    (0.0417)         &    (0.0485)         &    (0.0489)         &    (0.0493)         &    (0.0502)         &    (0.0514)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.972         &       0.972         &       0.972         &       0.972         &       0.973         &       0.973         \\
Observations        &       29416         &       29416         &       29416         &       29416         &       29416         &       29361         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_BRonlyFE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00793\sym{***}&     0.00830\sym{***}&     0.00859\sym{***}&     0.00702\sym{**} &     0.00720\sym{**} &     0.00768\sym{**} \\
                    &   (0.00280)         &   (0.00287)         &   (0.00284)         &   (0.00283)         &   (0.00330)         &   (0.00335)         \\
\addlinespace
ln(County Population)&       0.797\sym{***}&       0.750\sym{***}&       0.694\sym{***}&       0.651\sym{***}&       0.726\sym{***}&       0.715\sym{***}\\
                    &     (0.115)         &     (0.125)         &     (0.134)         &     (0.134)         &     (0.137)         &     (0.144)         \\
\addlinespace
ln(Emp Non Legal)   &       0.181\sym{***}&       0.166\sym{***}&       0.170\sym{***}&       0.174\sym{***}&       0.167\sym{***}&       0.170\sym{***}\\
                    &    (0.0418)         &    (0.0468)         &    (0.0474)         &    (0.0479)         &    (0.0481)         &    (0.0489)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         &       15963         &       15963         &       15931         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_DIST.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0100\sym{***}&      0.0103\sym{***}\\
                    &   (0.00335)         &   (0.00373)         &   (0.00375)         \\
\addlinespace
(sum) n\_forumshop\_dist&                     &     -0.0111\sym{*}  &                     \\
                    &                     &   (0.00637)         &                     \\
\addlinespace
(sum) n\_forumshop\_dist\_LP&                     &                     &     -0.0161\sym{**} \\
                    &                     &                     &   (0.00796)         \\
\addlinespace
n\_forumshop\_dist\_CS &                     &                     &    -0.00552         \\
                    &                     &                     &   (0.00912)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &          No         &          No         &          No         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &    -0.00737\sym{**} &    -0.00863\sym{**} &    -0.00799\sym{**} \\
                    &   (0.00290)         &   (0.00340)         &   (0.00332)         \\
\addlinespace
Forum Shopping      &                     &     0.00575         &                     \\
                    &                     &   (0.00625)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00582         \\
                    &                     &                     &   (0.00767)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &      0.0198\sym{***}\\
                    &                     &                     &   (0.00726)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.990         &       0.990         &       0.990         \\
Observations        &       17627         &       17627         &       17627         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_LINCOM_AVGEFFECT.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\midrule
                    &                     &                     &                     \\
\textbf{Linear Combination Tests:}&                     &                     &                     \\
Forum Shopped Bankruptcies&                     &   -0.000879         &                     \\
                    &                     &   (0.00511)         &                     \\
Forum Shopped Bankruptcies LP&                     &                     &    -0.00688         \\
                    &                     &                     &   (0.00567)         \\
Forum Shopped Bankruptcies non-LP&                     &                     &     0.00749         \\
                    &                     &                     &   (0.00833)         \\
\midrule            &                     &                     &                     \\
\textbf{Avg Effect Tests:}&                     &                     &                     \\
Bankruptcies        &0.0123\sym{**}         &                     &                     \\
                    &   (0.00562)         &                     &                     \\
Forum Shopped Bankruptcies&                     &0.0108\sym{**}         &                     \\
                    &                     &   (0.00554)         &                     \\
Forum Shopped Bankruptcies LP&                     &                     &0.0112\sym{*}         \\
                    &                     &                     &   (0.00546)         \\
Forum Shopped Bankruptcies non-LP&                     &                     &0.0164\sym{**}         \\
                    &                     &                     &   (0.00657)         \\
\midrule            &                     &                     &                     \\
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &   -0.000413         &    -0.00250         &    -0.00283         &                     \\
                    &   (0.00238)         &   (0.00245)         &   (0.00247)         &                     \\
\addlinespace
Bankruptcies (LP)   &                     &                     &                     &     -0.0147\sym{**} \\
                    &                     &                     &                     &   (0.00635)         \\
\addlinespace
Bankruptcies (CS)   &                     &                     &                     &     0.00129         \\
                    &                     &                     &                     &   (0.00285)         \\
\addlinespace
Forum Shopping      &                     &     0.00945         &                     &                     \\
                    &                     &   (0.00589)         &                     &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0149\sym{*}  &      0.0271\sym{**} \\
                    &                     &                     &   (0.00867)         &    (0.0108)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00267         &    -0.00115         \\
                    &                     &                     &   (0.00532)         &   (0.00526)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.930         &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_WAGE_TEST.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &   -0.000413         &    -0.00250         &    -0.00283         \\
                    &   (0.00238)         &   (0.00245)         &   (0.00247)         \\
\addlinespace
n\_BR\_LP             &                     &                     &                     \\
                    &                     &                     &                     \\
\addlinespace
n\_BR\_CS             &                     &                     &                     \\
                    &                     &                     &                     \\
\addlinespace
n\_FS                &                     &     0.00945         &                     \\
                    &                     &   (0.00589)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0149\sym{*}  \\
                    &                     &                     &   (0.00867)         \\
\addlinespace
n\_FS\_CS             &                     &                     &     0.00267         \\
                    &                     &                     &   (0.00532)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &   -0.000413         &     0.00694         &      0.0120         \\
P-value             &       0.862         &       0.200         &       0.129         \\
\hline              &                     &                     &                     \\
Fixed Effexts       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize Standard errors clustered at county level}\\
\multicolumn{4}{l}{\footnotesize SAMPLE: 1991 through 1996 omit NY and DE}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_WAGE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}&\multicolumn{1}{c}{BR FS split}\\
\midrule
n\_BR                &   -0.000413         &    -0.00250         &    -0.00283         &                     \\
                    &   (0.00238)         &   (0.00245)         &   (0.00247)         &                     \\
\addlinespace
n\_BR\_LP             &                     &                     &                     &     -0.0147\sym{**} \\
                    &                     &                     &                     &   (0.00635)         \\
\addlinespace
n\_BR\_CS             &                     &                     &                     &     0.00129         \\
                    &                     &                     &                     &   (0.00285)         \\
\addlinespace
n\_FS                &                     &     0.00945         &                     &                     \\
                    &                     &   (0.00589)         &                     &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0149\sym{*}  &      0.0271\sym{**} \\
                    &                     &                     &   (0.00867)         &    (0.0108)         \\
\addlinespace
n\_FS\_CS             &                     &                     &     0.00267         &    -0.00115         \\
                    &                     &                     &   (0.00532)         &   (0.00526)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         &n\_BR\_LP + n\_FS\_LP         \\
Estimate            &   -0.000413         &     0.00694         &      0.0120         &      0.0124         \\
P-value             &       0.862         &       0.200         &       0.129         &       0.122         \\
\hline              &                     &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.930         &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_WAGE_noBRsplit.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &   -0.000413         &    -0.00250         &    -0.00283         \\
                    &   (0.00238)         &   (0.00245)         &   (0.00247)         \\
\addlinespace
Forum Shopping      &                     &     0.00945         &                     \\
                    &                     &   (0.00589)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0149\sym{*}  \\
                    &                     &                     &   (0.00867)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00267         \\
                    &                     &                     &   (0.00532)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00720         &   -0.000879         &    -0.00688         \\
P-value             &      0.0292         &       0.863         &       0.225         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties90_97_OmitNYDE_avgefct.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
ln(county\_pop)      &       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\midrule
Avg Effect Test     &        n\_BR         &n\_BR and n\_FS         &n\_BR and n\_FS\_LP         \\
Estimate            &      0.0123         &      0.0108         &      0.0112         \\
P-value             &      0.0292         &      0.0512         &      0.0398         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties96_02_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &      0.0138\sym{***}&     0.00419         &     0.00430         \\
                    &   (0.00412)         &   (0.00521)         &   (0.00519)         \\
\addlinespace
Forum Shopping      &                     &      0.0193\sym{**} &                     \\
                    &                     &   (0.00852)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0208\sym{**} \\
                    &                     &                     &   (0.00915)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00848         \\
                    &                     &                     &    (0.0233)         \\
\addlinespace
ln(County Population)&       0.449\sym{***}&       0.448\sym{***}&       0.448\sym{***}\\
                    &     (0.133)         &     (0.133)         &     (0.133)         \\
\addlinespace
ln(Emp Non Legal)   &       0.119         &       0.119         &       0.119         \\
                    &    (0.0783)         &    (0.0783)         &    (0.0783)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.978         &       0.978         &       0.978         \\
Observations        &       13317         &       13317         &       13317         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/MAIN_All_Counties96_02_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &      0.0138\sym{***}&     0.00419         &     0.00430         \\
                    &   (0.00412)         &   (0.00521)         &   (0.00519)         \\
\addlinespace
n\_FS                &                     &      0.0193\sym{**} &                     \\
                    &                     &   (0.00852)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0208\sym{**} \\
                    &                     &                     &   (0.00915)         \\
\addlinespace
n\_FS\_CS             &                     &                     &     0.00848         \\
                    &                     &                     &    (0.0233)         \\
\addlinespace
ln(county\_pop)      &       0.449\sym{***}&       0.448\sym{***}&       0.448\sym{***}\\
                    &     (0.133)         &     (0.133)         &     (0.133)         \\
\addlinespace
ln(EmpNoLegal)      &       0.119         &       0.119         &       0.119         \\
                    &    (0.0783)         &    (0.0783)         &    (0.0783)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &      0.0138         &      0.0235         &      0.0251         \\
P-value             &    0.000832         &    0.000341         &    0.000513         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.978         &       0.978         &       0.978         \\
Observations        &       13317         &       13317         &       13317         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_02_OmitNYDE_BRonlyFE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00221         &    -0.00206         &    -0.00151         &    -0.00125         &    -0.00115         &   -0.000750         \\
                    &   (0.00240)         &   (0.00267)         &   (0.00263)         &   (0.00262)         &   (0.00281)         &   (0.00260)         \\
\addlinespace
ln(County Population)&       0.734\sym{***}&       0.544\sym{***}&       0.582\sym{***}&       0.608\sym{***}&       0.602\sym{***}&       0.583\sym{***}\\
                    &    (0.0589)         &    (0.0594)         &    (0.0626)         &    (0.0618)         &    (0.0662)         &    (0.0670)         \\
\addlinespace
ln(Emp Non Legal)   &       0.291\sym{***}&       0.156\sym{***}&       0.150\sym{***}&       0.144\sym{***}&       0.140\sym{***}&       0.144\sym{***}\\
                    &    (0.0322)         &    (0.0343)         &    (0.0348)         &    (0.0348)         &    (0.0350)         &    (0.0357)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.985         &       0.985         &       0.985         &       0.985         \\
Observations        &       32416         &       32416         &       32416         &       32416         &       32416         &       32354         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_02_OmitNYDE_BRonlyFE_ESTABLISHMENTS2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00249         &    -0.00183         &    -0.00153         &    -0.00138         &    -0.00102         &   -0.000635         \\
                    &   (0.00240)         &   (0.00257)         &   (0.00251)         &   (0.00255)         &   (0.00263)         &   (0.00250)         \\
\addlinespace
ln(County Population)&       0.752\sym{***}&       0.605\sym{***}&       0.645\sym{***}&       0.659\sym{***}&       0.646\sym{***}&       0.623\sym{***}\\
                    &    (0.0582)         &    (0.0578)         &    (0.0612)         &    (0.0611)         &    (0.0652)         &    (0.0660)         \\
\addlinespace
ln(Emp Non Legal)   &       0.304\sym{***}&       0.179\sym{***}&       0.172\sym{***}&       0.166\sym{***}&       0.163\sym{***}&       0.168\sym{***}\\
                    &    (0.0334)         &    (0.0369)         &    (0.0375)         &    (0.0376)         &    (0.0382)         &    (0.0392)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.986         &       0.986         &       0.986         &       0.986         &       0.987         &       0.987         \\
Observations        &       29405         &       29405         &       29405         &       29405         &       29405         &       29350         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_NYDE_Interact.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00722\sym{**} &     0.00950\sym{**} &     0.00989\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
Bankruptcies x NYDE &     0.00579         &     0.00560         &     0.00526         \\
                    &   (0.00848)         &   (0.00865)         &   (0.00936)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
Forum Shopping x NYDE&                     &     0.00250         &                     \\
                    &                     &    (0.0103)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0167\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
Forum Shopping (LP) x NYDE&                     &                     &    0.000142         \\
                    &                     &                     &    (0.0173)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00238         \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
Forum Shopping (CS) x NYDE&                     &                     &     0.00635         \\
                    &                     &                     &    (0.0217)         \\
\addlinespace
ln(Emp Non Legal)   &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0478)         &    (0.0478)         &    (0.0478)         \\
\addlinespace
ln(County Population)&       0.721\sym{***}&       0.721\sym{***}&       0.721\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.985         &       0.985         &       0.985         \\
Observations        &       16346         &       16346         &       16346         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_NYDE_Interact__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00722\sym{**} &     0.00950\sym{**} &     0.00989\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
n\_BR x NYDE         &     0.00579         &     0.00560         &     0.00526         \\
                    &   (0.00848)         &   (0.00865)         &   (0.00936)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
n\_FS x NYDE         &                     &     0.00250         &                     \\
                    &                     &    (0.0103)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0167\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
n\_FS\_LP x NYDE      &                     &                     &    0.000142         \\
                    &                     &                     &    (0.0173)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00238         \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
n\_FS\_CS x NYDE      &                     &                     &     0.00635         \\
                    &                     &                     &    (0.0217)         \\
\addlinespace
ln(EmpNoLegal)      &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0478)         &    (0.0478)         &    (0.0478)         \\
\addlinespace
ln(county\_pop)      &       0.721\sym{***}&       0.721\sym{***}&       0.721\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &      0.0130         &   -0.000850         &    -0.00685         \\
P-value             &       0.152         &       0.868         &       0.227         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.985         &       0.985         &       0.985         \\
Observations        &       16346         &       16346         &       16346         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_ADJ.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00607\sym{*}  &     0.00836\sym{**} &     0.00873\sym{**} \\
                    &   (0.00343)         &   (0.00401)         &   (0.00406)         \\
\addlinespace
Adjacent County Bankruptcies&    -0.00455         &    -0.00455         &    -0.00454         \\
                    &   (0.00346)         &   (0.00346)         &   (0.00346)         \\
\addlinespace
Forum Shopping      &                     &     -0.0103\sym{*}  &                     \\
                    &                     &   (0.00610)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0166\sym{**} \\
                    &                     &                     &   (0.00741)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00250         \\
                    &                     &                     &   (0.00825)         \\
\addlinespace
ln(County Population)&       0.722\sym{***}&       0.722\sym{***}&       0.722\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0482)         &    (0.0482)         &    (0.0482)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_ADJ__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{Chapter 11}&\multicolumn{1}{c}{Both\_BR}&\multicolumn{1}{c}{LP\_CS\_ShopSplit}\\
\midrule
n\_BR                &     0.00607\sym{*}  &     0.00836\sym{**} &     0.00873\sym{**} \\
                    &   (0.00343)         &   (0.00401)         &   (0.00406)         \\
\addlinespace
n\_BR\_adj            &    -0.00455         &    -0.00455         &    -0.00454         \\
                    &   (0.00346)         &   (0.00346)         &   (0.00346)         \\
\addlinespace
n\_FS                &                     &     -0.0103\sym{*}  &                     \\
                    &                     &   (0.00610)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0166\sym{**} \\
                    &                     &                     &   (0.00741)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00250         \\
                    &                     &                     &   (0.00825)         \\
\addlinespace
ln(county\_pop)      &       0.722\sym{***}&       0.722\sym{***}&       0.722\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0482)         &    (0.0482)         &    (0.0482)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00607         &    -0.00198         &    -0.00787         \\
P-value             &      0.0769         &       0.705         &       0.183         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BLS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00509\sym{**} &     0.00668\sym{**} &     0.00670\sym{**} \\
                    &   (0.00258)         &   (0.00304)         &   (0.00310)         \\
\addlinespace
Forum Shopping      &                     &    -0.00716         &                     \\
                    &                     &   (0.00472)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &    -0.00754         \\
                    &                     &                     &   (0.00641)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00668         \\
                    &                     &                     &   (0.00571)         \\
\addlinespace
ln\_EmpNoLegal\_BLS   &       0.210\sym{***}&       0.210\sym{***}&       0.211\sym{***}\\
                    &    (0.0549)         &    (0.0549)         &    (0.0549)         \\
\addlinespace
ln(County Population)&       0.603\sym{***}&       0.603\sym{***}&       0.603\sym{***}\\
                    &     (0.116)         &     (0.116)         &     (0.116)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.996         &       0.996         &       0.996         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BLS__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00509\sym{**} &     0.00668\sym{**} &     0.00670\sym{**} \\
                    &   (0.00258)         &   (0.00304)         &   (0.00310)         \\
\addlinespace
n\_FS                &                     &    -0.00716         &                     \\
                    &                     &   (0.00472)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &    -0.00754         \\
                    &                     &                     &   (0.00641)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00668         \\
                    &                     &                     &   (0.00571)         \\
\addlinespace
ln\_EmpNoLegal\_BLS   &       0.210\sym{***}&       0.210\sym{***}&       0.211\sym{***}\\
                    &    (0.0549)         &    (0.0549)         &    (0.0549)         \\
\addlinespace
ln(county\_pop)      &       0.603\sym{***}&       0.603\sym{***}&       0.603\sym{***}\\
                    &     (0.116)         &     (0.116)         &     (0.116)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00509         &   -0.000481         &   -0.000838         \\
P-value             &      0.0481         &       0.900         &       0.871         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.996         &       0.996         &       0.996         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BR_Counties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Forum Shopping      &     0.00410         &                     \\
                    &   (0.00475)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &   -0.000933         \\
                    &                     &   (0.00617)         \\
\addlinespace
Forum Shopping (CS) &                     &      0.0107         \\
                    &                     &   (0.00716)         \\
\addlinespace
ln(Emp Non Legal)   &       0.351         &       0.356         \\
                    &     (0.270)         &     (0.272)         \\
\addlinespace
ln(County Population)&       1.196\sym{**} &       1.175\sym{**} \\
                    &     (0.531)         &     (0.536)         \\
\midrule
County FE           &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         \\
R-Squared           &       0.998         &       0.998         \\
Observations        &         283         &         283         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_CourtCounties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &     0.00554\sym{**} &     0.00757\sym{***}&     0.00801\sym{***}&     0.00662\sym{***}&     0.00874\sym{**} &     0.00905\sym{*}  \\
                    &   (0.00230)         &   (0.00237)         &   (0.00205)         &   (0.00223)         &   (0.00390)         &   (0.00477)         \\
\addlinespace
ln(County Population)&       0.266         &       0.180         &       0.405\sym{**} &       0.417\sym{**} &       0.424\sym{*}  &       0.309         \\
                    &     (0.164)         &     (0.162)         &     (0.175)         &     (0.180)         &     (0.233)         &     (0.275)         \\
\addlinespace
ln(Emp Non Legal)   &       0.441\sym{***}&       0.433\sym{***}&       0.350\sym{***}&       0.331\sym{***}&       0.296\sym{**} &       0.336\sym{***}\\
                    &    (0.0873)         &     (0.120)         &     (0.118)         &     (0.114)         &     (0.129)         &     (0.127)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.998         &       0.999         &       0.999         &       0.999         &       0.999         &       0.999         \\
Observations        &        1116         &        1116         &        1116         &        1116         &        1074         &         972         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_ESTABLISHMENTS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00939\sym{***}&    -0.00820\sym{***}&    -0.00758\sym{***}&    -0.00832\sym{***}&    -0.00737\sym{**} &    -0.00635\sym{**} \\
                    &   (0.00286)         &   (0.00265)         &   (0.00257)         &   (0.00262)         &   (0.00290)         &   (0.00307)         \\
\addlinespace
ln(County Population)&       0.907\sym{***}&       0.767\sym{***}&       0.721\sym{***}&       0.688\sym{***}&       0.730\sym{***}&       0.700\sym{***}\\
                    &    (0.0826)         &    (0.0875)         &    (0.0921)         &    (0.0929)         &    (0.0995)         &     (0.102)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0959\sym{***}&      0.0534\sym{*}  &      0.0598\sym{*}  &      0.0658\sym{**} &      0.0594\sym{*}  &      0.0631\sym{*}  \\
                    &    (0.0281)         &    (0.0309)         &    (0.0314)         &    (0.0317)         &    (0.0319)         &    (0.0324)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.990         &       0.990         &       0.990         &       0.990         &       0.990         &       0.991         \\
Observations        &       17627         &       17627         &       17627         &       17627         &       17627         &       17591         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_BRonlyFE_ESTABLISHMENTS2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\midrule
Bankruptcies        &    -0.00910\sym{***}&    -0.00786\sym{***}&    -0.00742\sym{***}&    -0.00826\sym{***}&    -0.00751\sym{***}&    -0.00650\sym{**} \\
                    &   (0.00279)         &   (0.00256)         &   (0.00250)         &   (0.00258)         &   (0.00280)         &   (0.00282)         \\
\addlinespace
ln(County Population)&       0.907\sym{***}&       0.760\sym{***}&       0.705\sym{***}&       0.681\sym{***}&       0.705\sym{***}&       0.684\sym{***}\\
                    &    (0.0818)         &    (0.0860)         &    (0.0911)         &    (0.0922)         &    (0.0964)         &    (0.0989)         \\
\addlinespace
ln(Emp Non Legal)   &       0.142\sym{***}&      0.0944\sym{***}&       0.103\sym{***}&       0.110\sym{***}&       0.103\sym{***}&       0.105\sym{***}\\
                    &    (0.0301)         &    (0.0343)         &    (0.0348)         &    (0.0351)         &    (0.0355)         &    (0.0365)         \\
\midrule
                    &                     &                     &                     &                     &                     &                     \\
Fixed Effects       &                     &                     &                     &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
Year                &          No         &         Yes         &          No         &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &         Yes         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         &         Yes         &          No         &          No         \\
State-Year          &          No         &          No         &          No         &          No         &         Yes         &          No         \\
District-Year       &          No         &          No         &          No         &          No         &          No         &         Yes         \\
\midrule            &                     &                     &                     &                     &                     &                     \\
R-Squared           &       0.991         &       0.992         &       0.992         &       0.992         &       0.992         &       0.992         \\
Observations        &       15957         &       15957         &       15957         &       15957         &       15957         &       15925         \\
\bottomrule
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_CourtCounties.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00874\sym{**} &     0.00832\sym{**} &     0.00877\sym{*}  \\
                    &   (0.00390)         &   (0.00420)         &   (0.00473)         \\
\addlinespace
Forum Shopping      &                     &     0.00232         &                     \\
                    &                     &   (0.00502)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &   -0.000971         \\
                    &                     &                     &   (0.00790)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00970         \\
                    &                     &                     &    (0.0119)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.999         &       0.999         &       0.999         \\
Observations        &        1074         &        1074         &        1074         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_Dummies.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcy          &      0.0143\sym{*}  &      0.0189\sym{*}  &      0.0190\sym{*}  \\
                    &   (0.00828)         &    (0.0100)         &    (0.0100)         \\
\addlinespace
Forum Shop          &                     &     -0.0147         &                     \\
                    &                     &   (0.00977)         &                     \\
\addlinespace
Forum Shop (LP)     &                     &                     &     -0.0210\sym{*}  \\
                    &                     &                     &    (0.0109)         \\
\addlinespace
Forum Shop (CS)     &                     &                     &    -0.00585         \\
                    &                     &                     &    (0.0123)         \\
\addlinespace
ln(County Population)&       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_Dummies__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
BR                  &      0.0143\sym{*}  &      0.0189\sym{*}  &      0.0190\sym{*}  \\
                    &   (0.00828)         &    (0.0100)         &    (0.0100)         \\
\addlinespace
FS                  &                     &     -0.0147         &                     \\
                    &                     &   (0.00977)         &                     \\
\addlinespace
FS\_LP               &                     &                     &     -0.0210\sym{*}  \\
                    &                     &                     &    (0.0109)         \\
\addlinespace
FS\_CS               &                     &                     &    -0.00585         \\
                    &                     &                     &    (0.0123)         \\
\addlinespace
ln(county\_pop)      &       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\midrule
Linear Combination  &          BR         &     BR + FS         &  BR + FS\_LP         \\
Estimate            &      0.0143         &     0.00422         &    -0.00199         \\
P-value             &      0.0834         &       0.586         &       0.828         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_EstabChange.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00894\sym{**} &      0.0112\sym{**} &      0.0117\sym{***}\\
                    &   (0.00371)         &   (0.00439)         &   (0.00442)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104         &                     \\
                    &                     &   (0.00632)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0185\sym{**} \\
                    &                     &                     &   (0.00804)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &   -0.000457         \\
                    &                     &                     &   (0.00811)         \\
\addlinespace
ln(County Population)&       0.720\sym{***}&       0.720\sym{***}&       0.720\sym{***}\\
                    &     (0.138)         &     (0.138)         &     (0.138)         \\
\addlinespace
ln(Emp Non Legal)   &       0.164\sym{***}&       0.164\sym{***}&       0.164\sym{***}\\
                    &    (0.0479)         &    (0.0479)         &    (0.0479)         \\
\addlinespace
$\Delta$(Non-Legal Establishments)&   0.0000303\sym{*}  &   0.0000302\sym{*}  &   0.0000310\sym{*}  \\
                    & (0.0000165)         & (0.0000164)         & (0.0000161)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15957         &       15957         &       15957         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_FS_ONLY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }\\
\midrule
n\_BR                &   -0.000110         &    -0.00505         &    -0.00509         \\
                    &   (0.00516)         &   (0.00599)         &   (0.00600)         \\
\addlinespace
n\_FS                &                     &      0.0191\sym{**} &                     \\
                    &                     &   (0.00791)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0170         \\
                    &                     &                     &    (0.0109)         \\
\addlinespace
n\_FS\_CS             &                     &                     &      0.0244\sym{***}\\
                    &                     &                     &   (0.00690)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &   -0.000110         &      0.0141         &      0.0120         \\
P-value             &       0.983         &      0.0573         &       0.212         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       1.000         &       1.000         &       1.000         \\
Observations        &          71         &          71         &          71         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_LAGS.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00794\sym{**} &     0.00993\sym{***}&      0.0103\sym{***}\\
                    &   (0.00322)         &   (0.00381)         &   (0.00386)         \\
\addlinespace
Forum Shopping      &                     &    -0.00905         &                     \\
                    &                     &   (0.00624)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0152\sym{**} \\
                    &                     &                     &   (0.00737)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00138         \\
                    &                     &                     &   (0.00843)         \\
\addlinespace
L.ln(Emp Non Legal) &       0.120\sym{***}&       0.120\sym{***}&       0.120\sym{***}\\
                    &    (0.0398)         &    (0.0398)         &    (0.0398)         \\
\addlinespace
L.ln(County Population)&       0.866\sym{***}&       0.867\sym{***}&       0.866\sym{***}\\
                    &     (0.142)         &     (0.142)         &     (0.142)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_LAGS__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00794\sym{**} &     0.00993\sym{***}&      0.0103\sym{***}\\
                    &   (0.00322)         &   (0.00381)         &   (0.00386)         \\
\addlinespace
n\_FS                &                     &    -0.00905         &                     \\
                    &                     &   (0.00624)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0152\sym{**} \\
                    &                     &                     &   (0.00737)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00138         \\
                    &                     &                     &   (0.00843)         \\
\addlinespace
L.ln(EmpNoLegal)    &       0.120\sym{***}&       0.120\sym{***}&       0.120\sym{***}\\
                    &    (0.0398)         &    (0.0398)         &    (0.0398)         \\
\addlinespace
L.ln(county\_pop)    &       0.866\sym{***}&       0.867\sym{***}&       0.866\sym{***}\\
                    &     (0.142)         &     (0.142)         &     (0.142)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00794         &    0.000883         &    -0.00489         \\
P-value             &      0.0138         &       0.866         &       0.397         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_PERCENT_EstabChange.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00771\sym{**} &      0.0101\sym{**} &      0.0104\sym{**} \\
                    &   (0.00338)         &   (0.00402)         &   (0.00405)         \\
\addlinespace
Forum Shopping      &                     &     -0.0107\sym{*}  &                     \\
                    &                     &   (0.00622)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0171\sym{**} \\
                    &                     &                     &   (0.00751)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00304         \\
                    &                     &                     &   (0.00825)         \\
\addlinespace
ln(County Population)&       0.727\sym{***}&       0.727\sym{***}&       0.727\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(Emp Non Legal)   &       0.158\sym{***}&       0.158\sym{***}&       0.158\sym{***}\\
                    &    (0.0473)         &    (0.0473)         &    (0.0473)         \\
\addlinespace
\%$\Delta$(Non-Legal Establishments)&      0.0821         &      0.0822         &      0.0820         \\
                    &    (0.0712)         &    (0.0712)         &    (0.0712)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15957         &       15957         &       15957         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_UnempRate.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00715\sym{**} &     0.00946\sym{**} &     0.00985\sym{**} \\
                    &   (0.00329)         &   (0.00389)         &   (0.00394)         \\
\addlinespace
Forum Shopping      &                     &     -0.0105\sym{*}  &                     \\
                    &                     &   (0.00617)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0169\sym{**} \\
                    &                     &                     &   (0.00739)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00244         \\
                    &                     &                     &   (0.00828)         \\
\addlinespace
ln(County Population)&       0.727\sym{***}&       0.727\sym{***}&       0.727\sym{***}\\
                    &     (0.138)         &     (0.138)         &     (0.138)         \\
\addlinespace
ln(Emp Non Legal)   &       0.171\sym{***}&       0.172\sym{***}&       0.172\sym{***}\\
                    &    (0.0488)         &    (0.0488)         &    (0.0488)         \\
\addlinespace
Unemployment Rate   &     0.00214         &     0.00214         &     0.00215         \\
                    &   (0.00274)         &   (0.00274)         &   (0.00274)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15945         &       15945         &       15945         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_UnempRate__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00715\sym{**} &     0.00946\sym{**} &     0.00985\sym{**} \\
                    &   (0.00329)         &   (0.00389)         &   (0.00394)         \\
\addlinespace
n\_FS                &                     &     -0.0105\sym{*}  &                     \\
                    &                     &   (0.00617)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0169\sym{**} \\
                    &                     &                     &   (0.00739)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00244         \\
                    &                     &                     &   (0.00828)         \\
\addlinespace
ln(county\_pop)      &       0.727\sym{***}&       0.727\sym{***}&       0.727\sym{***}\\
                    &     (0.138)         &     (0.138)         &     (0.138)         \\
\addlinespace
ln(EmpNoLegal)      &       0.171\sym{***}&       0.172\sym{***}&       0.172\sym{***}\\
                    &    (0.0488)         &    (0.0488)         &    (0.0488)         \\
\addlinespace
unemp rate          &     0.00214         &     0.00214         &     0.00215         \\
                    &   (0.00274)         &   (0.00274)         &   (0.00274)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00715         &    -0.00101         &    -0.00705         \\
P-value             &      0.0297         &       0.844         &       0.215         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15945         &       15945         &       15945         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00847\sym{***}&      0.0105\sym{***}&      0.0108\sym{***}\\
                    &   (0.00285)         &   (0.00356)         &   (0.00361)         \\
\addlinespace
Forum Shopping      &                     &    -0.00930\sym{*}  &                     \\
                    &                     &   (0.00476)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0138\sym{**} \\
                    &                     &                     &   (0.00614)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00377         \\
                    &                     &                     &   (0.00600)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0463)         &    (0.0463)         &    (0.0464)         \\
\addlinespace
ln(County Population)&       0.742\sym{***}&       0.743\sym{***}&       0.743\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(State GDP)       &      0.0509         &      0.0509         &      0.0507         \\
                    &    (0.0487)         &    (0.0487)         &    (0.0487)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_DisY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00768\sym{**} &      0.0107\sym{***}&      0.0110\sym{***}\\
                    &   (0.00335)         &   (0.00381)         &   (0.00383)         \\
\addlinespace
Forum Shopping      &                     &     -0.0133\sym{**} &                     \\
                    &                     &   (0.00638)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0186\sym{**} \\
                    &                     &                     &   (0.00779)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00649         \\
                    &                     &                     &   (0.00917)         \\
\addlinespace
ln(Emp Non Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0489)         \\
\addlinespace
ln(County Population)&       0.715\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(State GDP)       &                     &                     &                     \\
                    &                     &                     &                     \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &         Yes         &         Yes         &         Yes         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_DisY__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00768\sym{**} &      0.0107\sym{***}&      0.0110\sym{***}\\
                    &   (0.00335)         &   (0.00381)         &   (0.00383)         \\
\addlinespace
n\_FS                &                     &     -0.0133\sym{**} &                     \\
                    &                     &   (0.00638)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0186\sym{**} \\
                    &                     &                     &   (0.00779)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00649         \\
                    &                     &                     &   (0.00917)         \\
\addlinespace
ln(EmpNoLegal)      &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0489)         &    (0.0489)         &    (0.0489)         \\
\addlinespace
ln(county\_pop)      &       0.715\sym{***}&       0.715\sym{***}&       0.715\sym{***}\\
                    &     (0.144)         &     (0.144)         &     (0.144)         \\
\addlinespace
ln(StateGDP)        &           0         &           0         &           0         \\
                    &         (.)         &         (.)         &         (.)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00768         &    -0.00264         &    -0.00763         \\
P-value             &      0.0219         &       0.630         &       0.243         \\
\hline              &                     &                     &                     \\
Fixed Effects       & county DisY         & county DisY         & county DisY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15931         &       15931         &       15931         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_DivY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00694\sym{**} &     0.00906\sym{**} &     0.00928\sym{***}\\
                    &   (0.00283)         &   (0.00353)         &   (0.00358)         \\
\addlinespace
Forum Shopping      &                     &    -0.00958\sym{*}  &                     \\
                    &                     &   (0.00515)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0133\sym{**} \\
                    &                     &                     &   (0.00645)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00492         \\
                    &                     &                     &   (0.00642)         \\
\addlinespace
ln(Emp Non Legal)   &       0.175\sym{***}&       0.175\sym{***}&       0.175\sym{***}\\
                    &    (0.0479)         &    (0.0479)         &    (0.0479)         \\
\addlinespace
ln(County Population)&       0.665\sym{***}&       0.665\sym{***}&       0.665\sym{***}\\
                    &     (0.134)         &     (0.134)         &     (0.134)         \\
\addlinespace
ln(State GDP)       &     -0.0927         &     -0.0932         &     -0.0932         \\
                    &     (0.120)         &     (0.120)         &     (0.120)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &         Yes         &         Yes         &         Yes         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_RegY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00859\sym{***}&      0.0105\sym{***}&      0.0107\sym{***}\\
                    &   (0.00285)         &   (0.00360)         &   (0.00364)         \\
\addlinespace
Forum Shopping      &                     &    -0.00856\sym{*}  &                     \\
                    &                     &   (0.00500)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0113\sym{*}  \\
                    &                     &                     &   (0.00627)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00522         \\
                    &                     &                     &   (0.00646)         \\
\addlinespace
ln(Emp Non Legal)   &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0476)         &    (0.0476)         &    (0.0476)         \\
\addlinespace
ln(County Population)&       0.692\sym{***}&       0.692\sym{***}&       0.692\sym{***}\\
                    &     (0.134)         &     (0.134)         &     (0.134)         \\
\addlinespace
ln(State GDP)       &     0.00925         &     0.00834         &     0.00841         \\
                    &     (0.108)         &     (0.108)         &     (0.108)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &         Yes         &         Yes         &         Yes         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_RegY__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00859\sym{***}&      0.0105\sym{***}&      0.0107\sym{***}\\
                    &   (0.00285)         &   (0.00360)         &   (0.00364)         \\
\addlinespace
n\_FS                &                     &    -0.00856\sym{*}  &                     \\
                    &                     &   (0.00500)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0113\sym{*}  \\
                    &                     &                     &   (0.00627)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00522         \\
                    &                     &                     &   (0.00646)         \\
\addlinespace
ln(EmpNoLegal)      &       0.170\sym{***}&       0.170\sym{***}&       0.170\sym{***}\\
                    &    (0.0476)         &    (0.0476)         &    (0.0476)         \\
\addlinespace
ln(county\_pop)      &       0.692\sym{***}&       0.692\sym{***}&       0.692\sym{***}\\
                    &     (0.134)         &     (0.134)         &     (0.134)         \\
\addlinespace
ln(StateGDP)        &     0.00925         &     0.00834         &     0.00841         \\
                    &     (0.108)         &     (0.108)         &     (0.108)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00859         &     0.00193         &   -0.000599         \\
P-value             &     0.00256         &       0.577         &       0.898         \\
\hline              &                     &                     &                     \\
Fixed Effects       & county RegY         & county RegY         & county RegY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_SY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\addlinespace
ln(County Population)&       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(State GDP)       &                     &                     &                     \\
                    &                     &                     &                     \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &          No         &          No         &          No         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &         Yes         &         Yes         &         Yes         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_SY__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0481)         \\
\addlinespace
ln(county\_pop)      &       0.726\sym{***}&       0.726\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(StateGDP)        &           0         &           0         &           0         \\
                    &         (.)         &         (.)         &         (.)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00720         &   -0.000879         &    -0.00688         \\
P-value             &      0.0292         &       0.863         &       0.225         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00847\sym{***}&      0.0105\sym{***}&      0.0108\sym{***}\\
                    &   (0.00285)         &   (0.00356)         &   (0.00361)         \\
\addlinespace
n\_FS                &                     &    -0.00930\sym{*}  &                     \\
                    &                     &   (0.00476)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0138\sym{**} \\
                    &                     &                     &   (0.00614)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00377         \\
                    &                     &                     &   (0.00600)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.167\sym{***}\\
                    &    (0.0463)         &    (0.0463)         &    (0.0464)         \\
\addlinespace
ln(county\_pop)      &       0.742\sym{***}&       0.743\sym{***}&       0.743\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(StateGDP)        &      0.0509         &      0.0509         &      0.0507         \\
                    &    (0.0487)         &    (0.0487)         &    (0.0487)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00847         &     0.00123         &    -0.00296         \\
P-value             &     0.00305         &       0.706         &       0.488         \\
\hline              &                     &                     &                     \\
Fixed Effects       &      county         &      county         &      county         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_year.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00831\sym{***}&      0.0106\sym{***}&      0.0109\sym{***}\\
                    &   (0.00288)         &   (0.00359)         &   (0.00363)         \\
\addlinespace
Forum Shopping      &                     &     -0.0104\sym{**} &                     \\
                    &                     &   (0.00482)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0148\sym{**} \\
                    &                     &                     &   (0.00602)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00494         \\
                    &                     &                     &   (0.00616)         \\
\addlinespace
ln(Emp Non Legal)   &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0470)         &    (0.0470)         &    (0.0470)         \\
\addlinespace
ln(County Population)&       0.739\sym{***}&       0.739\sym{***}&       0.739\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(State GDP)       &      0.0481         &      0.0471         &      0.0473         \\
                    &     (0.101)         &     (0.102)         &     (0.102)         \\
\midrule
                    &                     &                     &                     \\
Fixed Effects       &                     &                     &                     \\
County              &         Yes         &         Yes         &         Yes         \\
Year                &         Yes         &         Yes         &         Yes         \\
Region-Year         &          No         &          No         &          No         \\
Division-Year       &          No         &          No         &          No         \\
State-Year          &          No         &          No         &          No         \\
District-Year       &          No         &          No         &          No         \\
\midrule            &                     &                     &                     \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties90_97_OmitNYDE_county_year__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00831\sym{***}&      0.0106\sym{***}&      0.0109\sym{***}\\
                    &   (0.00288)         &   (0.00359)         &   (0.00363)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{**} &                     \\
                    &                     &   (0.00482)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0148\sym{**} \\
                    &                     &                     &   (0.00602)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00494         \\
                    &                     &                     &   (0.00616)         \\
\addlinespace
ln(EmpNoLegal)      &       0.166\sym{***}&       0.166\sym{***}&       0.166\sym{***}\\
                    &    (0.0470)         &    (0.0470)         &    (0.0470)         \\
\addlinespace
ln(county\_pop)      &       0.739\sym{***}&       0.739\sym{***}&       0.739\sym{***}\\
                    &     (0.126)         &     (0.126)         &     (0.126)         \\
\addlinespace
ln(StateGDP)        &      0.0481         &      0.0471         &      0.0473         \\
                    &     (0.101)         &     (0.102)         &     (0.102)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00831         &    0.000217         &    -0.00392         \\
P-value             &     0.00392         &       0.949         &       0.356         \\
\hline              &                     &                     &                     \\
Fixed Effects       & county year         & county year         & county year         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00883\sym{**} &      0.0116\sym{**} &      0.0120\sym{**} \\
                    &   (0.00396)         &   (0.00467)         &   (0.00468)         \\
\addlinespace
Forum Shopping      &                     &     -0.0112\sym{*}  &                     \\
                    &                     &   (0.00653)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0204\sym{**} \\
                    &                     &                     &   (0.00807)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &   -0.000487         \\
                    &                     &                     &   (0.00796)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.986         &       0.986         &       0.986         \\
Observations        &       13354         &       13354         &       13354         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
Bankruptcies        &    0.000703         &    -0.00216         &    -0.00246         &                     \\
                    &   (0.00270)         &   (0.00282)         &   (0.00285)         &                     \\
\addlinespace
Bankruptcies (LP)   &                     &                     &                     &     -0.0159\sym{**} \\
                    &                     &                     &                     &   (0.00680)         \\
\addlinespace
Bankruptcies (CS)   &                     &                     &                     &     0.00251         \\
                    &                     &                     &                     &   (0.00323)         \\
\addlinespace
Forum Shopping      &                     &      0.0113\sym{*}  &                     &                     \\
                    &                     &   (0.00664)         &                     &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0190\sym{*}  &      0.0334\sym{***}\\
                    &                     &                     &   (0.00977)         &    (0.0124)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00246         &    -0.00205         \\
                    &                     &                     &   (0.00593)         &   (0.00586)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.938         &       0.938         &       0.938         &       0.938         \\
Observations        &        8919         &        8919         &        8919         &        8919         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE_WAGE_TEST.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &    0.000703         &    -0.00216         &    -0.00246         \\
                    &   (0.00270)         &   (0.00282)         &   (0.00285)         \\
\addlinespace
n\_BR\_LP             &                     &                     &                     \\
                    &                     &                     &                     \\
\addlinespace
n\_BR\_CS             &                     &                     &                     \\
                    &                     &                     &                     \\
\addlinespace
n\_FS                &                     &      0.0113\sym{*}  &                     \\
                    &                     &   (0.00664)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0190\sym{*}  \\
                    &                     &                     &   (0.00977)         \\
\addlinespace
n\_FS\_CS             &                     &                     &     0.00246         \\
                    &                     &                     &   (0.00593)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &    0.000703         &     0.00918         &      0.0165         \\
P-value             &       0.795         &       0.126         &      0.0685         \\
\hline              &                     &                     &                     \\
Fixed Effexts       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.938         &       0.938         &       0.938         \\
Observations        &        8919         &        8919         &        8919         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize Standard errors clustered at county level}\\
\multicolumn{4}{l}{\footnotesize SAMPLE: 1992 through 1996 omit NY and DE}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE_WAGE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}&\multicolumn{1}{c}{BR FS split}\\
\midrule
n\_BR                &    0.000703         &    -0.00216         &    -0.00246         &                     \\
                    &   (0.00270)         &   (0.00282)         &   (0.00285)         &                     \\
\addlinespace
n\_BR\_LP             &                     &                     &                     &     -0.0159\sym{**} \\
                    &                     &                     &                     &   (0.00680)         \\
\addlinespace
n\_BR\_CS             &                     &                     &                     &     0.00251         \\
                    &                     &                     &                     &   (0.00323)         \\
\addlinespace
n\_FS                &                     &      0.0113\sym{*}  &                     &                     \\
                    &                     &   (0.00664)         &                     &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &      0.0190\sym{*}  &      0.0334\sym{***}\\
                    &                     &                     &   (0.00977)         &    (0.0124)         \\
\addlinespace
n\_FS\_CS             &                     &                     &     0.00246         &    -0.00205         \\
                    &                     &                     &   (0.00593)         &   (0.00586)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         &n\_BR\_LP + n\_FS\_LP         \\
Estimate            &    0.000703         &     0.00918         &      0.0165         &      0.0174         \\
P-value             &       0.795         &       0.126         &      0.0685         &      0.0557         \\
\hline              &                     &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.938         &       0.938         &       0.938         &       0.938         \\
Observations        &        8919         &        8919         &        8919         &        8919         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE_WAGE_noBRsplit.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &    0.000703         &    -0.00216         &    -0.00246         \\
                    &   (0.00270)         &   (0.00282)         &   (0.00285)         \\
\addlinespace
Forum Shopping      &                     &      0.0113\sym{*}  &                     \\
                    &                     &   (0.00664)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &      0.0190\sym{*}  \\
                    &                     &                     &   (0.00977)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &     0.00246         \\
                    &                     &                     &   (0.00593)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.938         &       0.938         &       0.938         \\
Observations        &        8919         &        8919         &        8919         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_All_Counties91_97_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00883\sym{**} &      0.0116\sym{**} &      0.0120\sym{**} \\
                    &   (0.00396)         &   (0.00467)         &   (0.00468)         \\
\addlinespace
n\_FS                &                     &     -0.0112\sym{*}  &                     \\
                    &                     &   (0.00653)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0204\sym{**} \\
                    &                     &                     &   (0.00807)         \\
\addlinespace
n\_FS\_CS             &                     &                     &   -0.000487         \\
                    &                     &                     &   (0.00796)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00883         &    0.000476         &    -0.00838         \\
P-value             &      0.0258         &       0.928         &       0.174         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.986         &       0.986         &       0.986         \\
Observations        &       13354         &       13354         &       13354         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_HQ_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         \\
\midrule
Bankruptcies        &     0.00731\sym{**} &     0.00971\sym{**} &      0.0101\sym{**} \\
                    &   (0.00325)         &   (0.00386)         &   (0.00391)         \\
\addlinespace
Forum Shopping      &                     &     -0.0109\sym{*}  &                     \\
                    &                     &   (0.00595)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &                     &     -0.0170\sym{**} \\
                    &                     &                     &   (0.00689)         \\
\addlinespace
Forum Shopping (CS) &                     &                     &    -0.00329         \\
                    &                     &                     &   (0.00819)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.994         &       0.994         &       0.994         \\
Observations        &        5533         &        5533         &        5533         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_HQ_Counties90_97_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00731\sym{**} &     0.00971\sym{**} &      0.0101\sym{**} \\
                    &   (0.00325)         &   (0.00386)         &   (0.00391)         \\
\addlinespace
n\_FS                &                     &     -0.0109\sym{*}  &                     \\
                    &                     &   (0.00595)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0170\sym{**} \\
                    &                     &                     &   (0.00689)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00329         \\
                    &                     &                     &   (0.00819)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00731         &    -0.00119         &    -0.00691         \\
P-value             &      0.0246         &       0.809         &       0.181         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.994         &       0.994         &       0.994         \\
Observations        &        5533         &        5533         &        5533         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_HQ_Counties91_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }&\multicolumn{1}{c}{ }\\
\midrule
n\_BR                &     0.00700\sym{*}  &      0.0107\sym{**} &      0.0111\sym{**} \\
                    &   (0.00386)         &   (0.00453)         &   (0.00451)         \\
\addlinespace
n\_FS                &                     &     -0.0150\sym{**} &                     \\
                    &                     &   (0.00649)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0226\sym{***}\\
                    &                     &                     &   (0.00775)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00619         \\
                    &                     &                     &   (0.00767)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00700         &    -0.00423         &     -0.0115         \\
P-value             &      0.0697         &       0.413         &      0.0530         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.995         &       0.995         &       0.995         \\
Observations        &        4694         &        4694         &        4694         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_HQ_Counties91_97_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00700\sym{*}  &      0.0107\sym{**} &      0.0111\sym{**} \\
                    &   (0.00386)         &   (0.00453)         &   (0.00451)         \\
\addlinespace
n\_FS                &                     &     -0.0150\sym{**} &                     \\
                    &                     &   (0.00649)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0226\sym{***}\\
                    &                     &                     &   (0.00775)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00619         \\
                    &                     &                     &   (0.00767)         \\
\midrule
Linear Combination  &        n\_BR         & n\_BR + n\_FS         &n\_BR + n\_FS\_LP         \\
Estimate            &     0.00700         &    -0.00423         &     -0.0115         \\
P-value             &      0.0697         &       0.413         &      0.0530         \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.995         &       0.995         &       0.995         \\
Observations        &        4694         &        4694         &        4694         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcies      &    0.000233         &                     &                     &    0.000683         \\
                    &   (0.00246)         &                     &                     &   (0.00252)         \\
\addlinespace
L2.Bankruptcies     &                     &    -0.00160         &                     &    -0.00178         \\
                    &                     &   (0.00236)         &                     &   (0.00227)         \\
\addlinespace
L3.Bankruptcies     &                     &                     &   -0.000550         &  -0.0000698         \\
                    &                     &                     &   (0.00317)         &   (0.00334)         \\
\addlinespace
ln(County Population)&       0.727\sym{***}&       0.727\sym{***}&       0.726\sym{***}&       0.727\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.168\sym{***}&       0.168\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0482)         &    (0.0482)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15962         &       15962         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcy        &   0.0000174         &                     &                     &    0.000695         \\
                    &   (0.00635)         &                     &                     &   (0.00619)         \\
\addlinespace
L2.Bankruptcy       &                     &    -0.00359         &                     &    -0.00379         \\
                    &                     &   (0.00552)         &                     &   (0.00530)         \\
\addlinespace
L3.Bankruptcy       &                     &                     &     0.00198         &     0.00233         \\
                    &                     &                     &   (0.00803)         &   (0.00806)         \\
\addlinespace
ln(County Population)&       0.727\sym{***}&       0.727\sym{***}&       0.726\sym{***}&       0.727\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(Emp Non Legal)   &       0.167\sym{***}&       0.167\sym{***}&       0.168\sym{***}&       0.168\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0482)         &    (0.0482)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.984         &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15962         &       15962         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcy        &    -0.00763         &                     &                     &    -0.00740         \\
                    &   (0.00502)         &                     &                     &   (0.00509)         \\
\addlinespace
L2.Bankruptcy       &                     &    -0.00621         &                     &    -0.00549         \\
                    &                     &   (0.00538)         &                     &   (0.00504)         \\
\addlinespace
L3.Bankruptcy       &                     &                     &   -0.000816         &    -0.00152         \\
                    &                     &                     &   (0.00524)         &   (0.00530)         \\
\addlinespace
ln(County Population)&     -0.0179         &     -0.0187         &     -0.0196         &     -0.0171         \\
                    &    (0.0814)         &    (0.0814)         &    (0.0814)         &    (0.0815)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0461         &      0.0460         &      0.0461         &      0.0461         \\
                    &    (0.0284)         &    (0.0284)         &    (0.0284)         &    (0.0284)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.930         &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY_WAGE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{1 Year Lag}&\multicolumn{1}{c}{2 Year Lag}&\multicolumn{1}{c}{3 Year Lag}\\
\midrule
L.BR                &    -0.00763         &                     &                     \\
                    &   (0.00502)         &                     &                     \\
\addlinespace
L2.BR               &                     &    -0.00621         &                     \\
                    &                     &   (0.00538)         &                     \\
\addlinespace
L3.BR               &                     &                     &   -0.000816         \\
                    &                     &                     &   (0.00524)         \\
\addlinespace
ln(county\_pop)      &     -0.0179         &     -0.0187         &     -0.0196         \\
                    &    (0.0814)         &    (0.0814)         &    (0.0814)         \\
\addlinespace
ln(EmpNoLegal)      &      0.0461         &      0.0460         &      0.0461         \\
                    &    (0.0284)         &    (0.0284)         &    (0.0284)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_DUMMY__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{1 Year Lag}&\multicolumn{1}{c}{2 Year Lag}&\multicolumn{1}{c}{3 Year Lag}\\
\midrule
L.BR                &   0.0000174         &                     &                     \\
                    &   (0.00635)         &                     &                     \\
\addlinespace
L2.BR               &                     &    -0.00359         &                     \\
                    &                     &   (0.00552)         &                     \\
\addlinespace
L3.BR               &                     &                     &     0.00198         \\
                    &                     &                     &   (0.00803)         \\
\addlinespace
ln(county\_pop)      &       0.727\sym{***}&       0.727\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.168\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0482)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15962         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_WAGE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\midrule
L.Bankruptcies      &    -0.00135         &                     &                     &    -0.00116         \\
                    &   (0.00215)         &                     &                     &   (0.00217)         \\
\addlinespace
L2.Bankruptcies     &                     &    -0.00123         &                     &   -0.000864         \\
                    &                     &   (0.00239)         &                     &   (0.00217)         \\
\addlinespace
L3.Bankruptcies     &                     &                     &  -0.0000879         &   -0.000190         \\
                    &                     &                     &   (0.00222)         &   (0.00217)         \\
\addlinespace
ln(County Population)&     -0.0191         &     -0.0192         &     -0.0196         &     -0.0188         \\
                    &    (0.0814)         &    (0.0814)         &    (0.0814)         &    (0.0815)         \\
\addlinespace
ln(Emp Non Legal)   &      0.0461         &      0.0461         &      0.0461         &      0.0461         \\
                    &    (0.0284)         &    (0.0284)         &    (0.0284)         &    (0.0284)         \\
\midrule
County FE           &         Yes         &         Yes         &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         &         Yes         &         Yes         \\
R-Squared           &       0.930         &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE_WAGE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{1 Year Lag}&\multicolumn{1}{c}{2 Year Lag}&\multicolumn{1}{c}{3 Year Lag}\\
\midrule
L.n\_BR              &    -0.00135         &                     &                     \\
                    &   (0.00215)         &                     &                     \\
\addlinespace
L2.n\_BR             &                     &    -0.00123         &                     \\
                    &                     &   (0.00239)         &                     \\
\addlinespace
L3.n\_BR             &                     &                     &  -0.0000879         \\
                    &                     &                     &   (0.00222)         \\
\addlinespace
ln(county\_pop)      &     -0.0191         &     -0.0192         &     -0.0196         \\
                    &    (0.0814)         &    (0.0814)         &    (0.0814)         \\
\addlinespace
ln(EmpNoLegal)      &      0.0461         &      0.0461         &      0.0461         \\
                    &    (0.0284)         &    (0.0284)         &    (0.0284)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.930         &       0.930         &       0.930         \\
Observations        &       10702         &       10702         &       10702         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_All_Counties90_97_OmitNYDE__1_.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{1 Year Lag}&\multicolumn{1}{c}{2 Year Lag}&\multicolumn{1}{c}{3 Year Lag}\\
\midrule
L.n\_BR              &    0.000233         &                     &                     \\
                    &   (0.00246)         &                     &                     \\
\addlinespace
L2.n\_BR             &                     &    -0.00160         &                     \\
                    &                     &   (0.00236)         &                     \\
\addlinespace
L3.n\_BR             &                     &                     &   -0.000550         \\
                    &                     &                     &   (0.00317)         \\
\addlinespace
ln(county\_pop)      &       0.727\sym{***}&       0.727\sym{***}&       0.726\sym{***}\\
                    &     (0.137)         &     (0.137)         &     (0.137)         \\
\addlinespace
ln(EmpNoLegal)      &       0.167\sym{***}&       0.167\sym{***}&       0.168\sym{***}\\
                    &    (0.0481)         &    (0.0481)         &    (0.0482)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15962         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/RBST_Placebo_BR_equal_FS_90_97_OmitNYDE.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         \\
\midrule
Forum Shopping      &    -0.00834         &                     \\
                    &   (0.00732)         &                     \\
\addlinespace
Forum Shopping (LP) &                     &     -0.0108         \\
                    &                     &   (0.00915)         \\
\addlinespace
Forum Shopping (CS) &                     &    -0.00446         \\
                    &                     &    (0.0112)         \\
\addlinespace
ln(County Population)&       0.719\sym{***}&       0.719\sym{***}\\
                    &     (0.140)         &     (0.140)         \\
\addlinespace
ln(Emp Non Legal)   &       0.168\sym{***}&       0.168\sym{***}\\
                    &    (0.0485)         &    (0.0485)         \\
\midrule
County FE           &         Yes         &         Yes         \\
State-Year FE       &         Yes         &         Yes         \\
R-Squared           &       0.981         &       0.981         \\
Observations        &       15605         &       15605         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/Regressor_exogeneity_reg.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{Dependent Variable: n\_BR}&\multicolumn{1}{c}{Dependent Variable: n\_FS}\\
\midrule
ln(EmpNoLegal)      &      0.0220\sym{***}&      0.0102\sym{**} \\
                    &   (0.00803)         &   (0.00407)         \\
\addlinespace
ln(county\_pop)      &      0.0953\sym{*}  &      0.0301         \\
                    &    (0.0509)         &    (0.0310)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         \\
R-Squared           &       0.765         &       0.681         \\
Observations        &       18425         &       18425         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/control_exogeneity_reg.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                    &\multicolumn{1}{c}{Dependent Variable: ln(county\_pop)}&\multicolumn{1}{c}{Dependent Variable: ln(EmpNoLegal)}\\
\midrule
n\_BR                &     0.00127         &     0.00322\sym{*}  \\
                    &  (0.000946)         &   (0.00173)         \\
\addlinespace
n\_FS                &                     &                     \\
                    &                     &                     \\
\addlinespace
n\_FS\_LP             &    0.000672         &     0.00869\sym{*}  \\
                    &   (0.00335)         &   (0.00516)         \\
\addlinespace
n\_FS\_CS             &    0.000980         &     0.00475         \\
                    &   (0.00233)         &   (0.00572)         \\
\addlinespace
ln(EmpNoLegal)      &      0.0674\sym{***}&                     \\
                    &   (0.00649)         &                     \\
\addlinespace
ln(county\_pop)      &                     &       0.985\sym{***}\\
                    &                     &    (0.0683)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         \\
R-Squared           &       1.000         &       0.998         \\
Observations        &       18425         &       18425         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/nBR_lag_exogeneity_reg.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{Lag 1 year}&\multicolumn{1}{c}{Lag 2 years}&\multicolumn{1}{c}{Lag 3 years}\\
\midrule
L.ln(EmpNoLegal)    &      0.0250\sym{***}&                     &                     \\
                    &   (0.00923)         &                     &                     \\
\addlinespace
L.ln(county\_pop)    &      0.0501         &                     &                     \\
                    &    (0.0626)         &                     &                     \\
\addlinespace
L.ln(unemp rate)    &    -0.00261         &                     &                     \\
                    &   (0.00996)         &                     &                     \\
\addlinespace
L2.ln(EmpNoLegal)   &                     &      0.0144\sym{*}  &                     \\
                    &                     &   (0.00803)         &                     \\
\addlinespace
L2.ln(county\_pop)   &                     &      0.0111         &                     \\
                    &                     &    (0.0747)         &                     \\
\addlinespace
L2.ln(unemp rate)   &                     &     -0.0160\sym{*}  &                     \\
                    &                     &   (0.00942)         &                     \\
\addlinespace
L3.ln(EmpNoLegal)   &                     &                     &    -0.00340         \\
                    &                     &                     &   (0.00801)         \\
\addlinespace
L3.ln(county\_pop)   &                     &                     &      0.0572         \\
                    &                     &                     &    (0.0854)         \\
\addlinespace
L3.ln(unemp rate)   &                     &                     &    -0.00195         \\
                    &                     &                     &   (0.00776)         \\
\midrule
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.765         &       0.784         &       0.805         \\
Observations        &       18394         &       15327         &       12261         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}


==> Regressions/test.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\toprule
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{BR only}&\multicolumn{1}{c}{BR and FS}&\multicolumn{1}{c}{FS split}\\
\midrule
n\_BR                &     0.00720\sym{**} &     0.00949\sym{**} &     0.00987\sym{**} \\
                    &   (0.00330)         &   (0.00391)         &   (0.00396)         \\
\addlinespace
n\_FS                &                     &     -0.0104\sym{*}  &                     \\
                    &                     &   (0.00616)         &                     \\
\addlinespace
n\_FS\_LP             &                     &                     &     -0.0168\sym{**} \\
                    &                     &                     &   (0.00740)         \\
\addlinespace
n\_FS\_CS             &                     &                     &    -0.00239         \\
                    &                     &                     &   (0.00827)         \\
\midrule
n\_BR                &     0.00720         &                     &                     \\
                    &          ()         &                     &                     \\
n\_BR + n\_FS         &                     &   -0.000879         &                     \\
                    &                     &          ()         &                     \\
n\_BR + n\_FS\_LP      &                     &                     &    -0.00688         \\
                    &                     &                     &          ()         \\
n\_BR + n\_FS\_CS      &                     &                     &                     \\
                    &                     &                     &                     \\
\hline              &                     &                     &                     \\
Fixed Effects       &   county SY         &   county SY         &   county SY         \\
R-Squared           &       0.984         &       0.984         &       0.984         \\
Observations        &       15963         &       15963         &       15963         \\
\bottomrule
\multicolumn{4}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{4}{l}{\footnotesize \sym{*} \(p<0.1\), \sym{**} \(p<0.05\), \sym{***} \(p<0.01\)}\\
\end{tabular}
}

